On Implementing an HPSG theory -- Aspects of the logical architecture, the formalization, and the implementation of head-driven phrase structure grammars

The paper presents some aspects involved in the formalization and implementation of HPSG theories. As basis, the logical setups of Carpenter (1992) and King (1989, 1994) are briefly compared regarding their usefulness as basis for HPSGII (Pollard and Sag 1994). The possibilities for expressing HPSG theories in the HPSGII architecture and in various computational systems (ALE, Troll, CUF, and TFS) are discussed. Beside a formal characterization of the possibilities, the paper investigates the specific choices for constraints with certain linguistic motivations, i.e. the lexicon, structure licencing, and grammatical principles. An ALE implementation of a theory for German proposed by Hinrichs and Nakazawa (1994) is used as example and the ALE grammar is included in the appendix.

==> (inline-0) <==
\begin{verbatim}
 % ****************************************************************
 % 
 % Author:   Detmar Meurers (dm@sfs.nphil.uni-tuebingen.de)
 %
 % Version:  June 1, 1994
 % Project:  SFB 340/B4 (Hinrichs/Gerdemann)
 %           Universit"at T"ubingen
 %           Kleine Wilhelmstr. 113
 %           72074 Tuebingen
 %           Germany
 % System:   ALE 1.0 (release 1 May 1993) under Sicstus 2.1 #9
 %
 %
 % This file contains an ALE grammar covering the phenomena of aux-flip and 
 % partial verb-phrase topicalization in the three sentence types of German: 
 % verb first (V1), verb second (V2), and verb last (VL). Except for a few
 % cases noted in the paper documenting this grammar, it closely follows
 % the analyses proposed in:
 %
 %              Erhard Hinrichs and Tsuneko Nakazawa
 %         ``Partial-VP and Split-NP Topicalization in German''
 %                      ``- An HPSG Analysis -''
 %
 % and:
 %           ``Linearizing Finite Aux in German Complex VPs''
 % 
 % ****************************************************************
 %
 % You are welcome to try out the grammar. The code is available via
 % anonymous ftp to "sns2.sfs.nphil.uni-tuebingen.de". The directory
 % SFB/IMPLEMENTING contains the grammar including the test sentences,
 % a file with some small extensions to ALE needed to run the tests,
 % and a postscript version of the paper "On Implementing an HPSG theory"
 % which documents the reasoning behind the grammar. If for some reason 
 % you are unable to retrieve the files, please contact the author at the
 % address above.
 %
 % ****************************************************************
 %
 % Notational conventions:
 %  a) variable names: only the first letter is capitalized
 %  b) macros:  - macros without suffix are (generally) of type sign,
 %              - suffix _y on a macro name is used for synsem macros
 %              - suffix _lex on a macro name is used for sign macros
 %                which are intended to abbreviate lexical entries
 %              - suffix _arg is used on certain variables which are
 %                place-holders for the arguments passed to the
 %                macros. The problem is caused by the fact that these 
 %                argument place-holders in ALE are no real feature structure
 %                variables. Several occurrences of this variable
 %                in a macro definition are *not* interpreted as 
 %                reentrancy! These _arg "variables" therefore have 
 %                to be conjoined to a real variable in the body of 
 %                the macro, which then can be used to note
 %                structure sharing.
 %
 % ****************************************************************


 % ****************************************************************
 %   Signature
 % ****************************************************************

 % ###################
 % I. "Non-Linguistic"
 % ###################


 bot sub [bool, list, set, sign, synsem_or_nothing, loc, cat, val,
 head, case, decl, pform, vform, marking, cont, index, per, num, gend,
 qfpsoa, sem_det, conx, nonloc, nonloc1, const_struc, lr].


 % ============================
 % I. "System Types"
 % ============================

bool sub [minus, plus].
   minus sub [].
   plus sub [].

list sub [ne_list, quant_list, synsem_list, sign_list, lr_list].
   ne_list sub [ne_quant_list,
                ne_synsem_list,
                ne_sign_list,
                ne_lr_list]
           intro [hd:bot,
                  tl:list].
   quant_list sub [e_list, ne_quant_list].
      e_list sub [].
      ne_quant_list sub []
                    intro [hd:quant,
                           tl:quant_list].
   synsem_list sub [e_list, ne_synsem_list].
      ne_synsem_list sub []
                     intro [hd:synsem,
                            tl:synsem_list].
   sign_list sub [ne_sign_list, n_sign_list, all_sign_list].
      ne_sign_list sub [ne_n_sign_list, ne_all_sign_list]
                   intro [hd:sign,
                          tl:sign_list].
      n_sign_list sub [e_list, ne_n_sign_list].
          ne_n_sign_list sub []
                         intro [hd:n_sign,
                                tl:n_sign_list].
      all_sign_list sub [e_list, ne_all_sign_list].
         ne_all_sign_list sub [].
   lr_list sub [e_list, ne_lr_list].
      ne_lr_list sub []
                 intro [hd:lr,
                        tl:lr_list].


set sub [neset, set_loc, set_npro, set_psoa, set_quant, set_ref, set_sign].
   eset sub [].
   neset sub [neset_loc, neset_npro, neset_psoa, neset_quant,
              neset_ref, neset_sign]
         intro [elt:bot, els:set].
   set_loc sub [eset, neset_loc].
      neset_loc sub []
                intro [elt:loc, els:set_loc].
   set_npro sub [eset, neset_npro].
      neset_npro sub []
                 intro [elt:npro, els:set_npro].
   set_psoa sub [eset, neset_psoa].
      neset_psoa sub []
                 intro [elt:psoa, els:set_psoa].
   set_quant sub [eset, neset_quant].
      neset_quant sub []
                  intro [elt:quant, els:set_quant].
   set_ref sub [eset, neset_ref].
      neset_ref sub []
                intro [elt:ref, els:set_ref].
   set_sign sub [eset, neset_sign].
      neset_sign sub []
                 intro [elt:sign, els:set_sign].


 % ################
 % II. "Linguistic"
 % ################

 %% BEGIN --- sign ---

 % sign bears an additional lr feature for debugging
 % to store the list of lexical rules applied

sign sub [lex_sign, phrase, n_sign, non_n_sign]
    intro [synsem:synsem,
           qstore:set_quant,
           retr:quant_list,
           lr:lr_list].
   lex_sign sub [word, lex_phrase, n_lex_sign, non_n_lex_sign]
            intro [retr: e_list].
      word sub [n_word, non_n_word].
         n_word sub [].
         non_n_word sub [].
      lex_phrase sub [n_lex_phrase, non_n_lex_phrase].
         n_lex_phrase sub [].
         non_n_lex_phrase sub [].
      n_lex_sign sub [n_word, n_lex_phrase].
      non_n_lex_sign sub [non_n_word, non_n_lex_phrase].
   phrase sub [lex_phrase, struc_phrase, n_phrase, non_n_phrase].
      struc_phrase sub [n_struc_phrase, non_n_struc_phrase]
                   intro [dtrs:const_struc].
         n_struc_phrase sub [].
         non_n_struc_phrase sub [].
      n_phrase sub [n_lex_phrase, n_struc_phrase].
      non_n_phrase sub [non_n_lex_phrase, non_n_struc_phrase].
   n_sign sub [n_lex_sign, n_phrase]
          intro [synsem:n_synsem].
   non_n_sign sub [non_n_lex_sign, non_n_phrase]
              intro [synsem:non_n_synsem].

 %%% BEGIN --- synsem ---

synsem_or_nothing sub [synsem, nothing].
   synsem sub [n_synsem, non_n_synsem]
          intro [loc:loc,
                 nonloc:nonloc].
      n_synsem sub []
               intro [loc:n_loc].
      non_n_synsem sub []
                   intro [loc:non_n_loc].
   nothing sub [].

 %%%% BEGIN --- loc ---

loc sub [n_loc, non_n_loc]
    intro [cat:cat,
           conx:conx,
           cont:cont].
   n_loc sub []
         intro [cat:n_cat].
   non_n_loc sub []
             intro [cat:non_n_cat].


 %%%%% BEGIN --- cat ---

cat sub [n_cat, non_n_cat]
    intro [val:val,
           head:head,
           marking:marking,
           npcomp:bool].
   n_cat sub []
         intro [head:noun].
   non_n_cat sub []
             intro [head:non_noun].


 %%%%%% BEGIN --- val ---

val sub []
    intro [spr: sign_list,
           subj: sign_list,
           comps: sign_list].

 %%%%%% END --- val ---
 %%%%%% BEGIN --- head ---

 % Notes on the subtypes of head:
 % - adj_noun_det and adj_or_noun are included as type only to
 %   satisfy the feature intro condition
 %   and introduce case and decl for adj, noun, det
 % - the introduction of noun and non_noun
 %   needed for n_sign_list, which is used to constrain
 %   on the raisable arguments of auxiliaries, leads
 %   to quite an explosion of the hierarchy:
 %   beside the complication of the sign (!), synsem, and cat
 %   definitions, it necessitates the types adj_prep_verb
 %   adj_or_det, and non_noun to be introduced here (to
 %   get a lattice and satisfy the fic)
 % - the HPSGII subtype reltvzr is not needed in this grammar
 % - prepositions are not in the fragment either, but
 %   are included for easier extension. No pforms are specified.

head sub [func, subst, adj_noun_det, non_noun].
   func sub [det, marker]
        intro [spec:synsem].
      det sub [].
      marker sub [].
   subst sub [adj_or_noun, adj_prep_verb]
         intro [prd:bool,
                mod:synsem_or_nothing].
      adj_or_noun sub [adj,noun].
         adj sub []
             intro [mod:synsem].
         noun sub [].
      adj_prep_verb sub [adj,prep,verb].
         prep sub []
              intro [pform:pform].
         verb sub [fin_v,n_fin_v]
              intro [aux:bool,
                     inv:bool,
                     flip:bool,
                     vform:vform].
            fin_v sub []
                  intro [vform:fin].
            n_fin_v sub []
                    intro [inv:minus,
                           vform:n_fin].
   adj_noun_det sub [adj_or_noun, adj_or_det]
                intro [case:case,
                       decl:decl].
      adj_or_det sub [adj,det].
   non_noun sub [func, adj_or_det, adj_prep_verb].

case sub [nom, n_nom].
   nom sub [].
   n_nom sub [acc, dat, gen].
      acc sub [].
      dat sub [].
      gen sub [].

decl sub [wk,st].
   wk sub [].
   st sub [].

pform sub [].

vform sub [fin, n_fin].
   fin sub [].
   n_fin sub [bse, psp].
      bse sub [].
      psp sub [].

 %%%%% END --- head ---
 %%%%% BEGIN --- marking ---

 % no conjunctions are specified, since not in fragment

marking sub [marked, unmarked].
   marked sub [comp, conj].
      comp sub [dass, ob].
         dass sub [].
         ob sub [].
      conj sub [].
   unmarked sub [].

 %%%%% END --- marking ---
 %%%% END --- cat ---
 %%%% BEGIN --- cont ---

cont sub [nom_obj, psoa, quant].
   nom_obj sub [npro, pron]
           intro [index:index,
                  restr:set_psoa].
      npro sub [].
      pron sub [ana, ppro].
         ana sub [recp, refl].
            recp sub [].
            refl sub [].
         ppro sub [].
     psoa sub []
          intro [quants:quant_list,
                 nucl:qfpsoa].
     quant sub []
           intro [det:sem_det,
                  restind:npro].

 %%%%% BEGIN --- (nom-obj) index ---

index sub [ref,expl_es]
      intro [per:per,
             num:num,
             gend:gend].
   ref sub [].
   expl_es sub [].

per sub [first, second, third].
   first sub [].
   second sub [].
   third sub [].

num sub [plur, sing].
   plur sub [].
   sing sub [].

gend sub [fem, masc, neutr].
   fem sub [].
   masc sub [].
   neutr sub [].

 %%%%% END --- (nom-obj) index ---
 %%%%% BEGIN --- (psoa) qfpsoa ---

qfpsoa sub [prop, un_rel, bin_rel, tern_rel].
   prop sub [table, relative, man, book, poem, student, daughter, story,
             snake, father, water, letter, karl, anna, sarah, peter,
             good, green, small]
        intro [inst: ref].
      table sub [].
      relative sub [].
      man sub [].
      book sub [].
      poem sub [].
      student sub [].
      daughter sub [].
      story sub [].
      snake sub [].
      father sub [].
      water sub [].
      letter sub [].
      karl sub [].
      peter sub [].
      anna sub [].
      sarah sub [].
      good sub [].
      green sub [].
      small sub [].
   un_rel sub [laugh, auxiliary].
      laugh sub []
            intro [laugher:ref].
      auxiliary sub [have, will, can, must, want]
                intro [arg:psoa].
         have sub [].
         will sub [].
         can sub [].
         must sub [].
         want sub [].
   bin_rel sub [love, read, find].
      read sub []
           intro [reader:ref,
                  read:ref].
      love sub []
           intro [lover:ref,
                  loved:ref].
      find sub []
           intro [finder:ref,
                  found:ref].
   tern_rel sub [give,tell].
      give sub []
           intro [giver:ref,
                  receiver:ref,
                  given:ref].
      tell sub []
           intro [teller:ref,
                  tellee:ref,
                  told:ref].

 %%%%% END --- (psoa) qfpsoa ---
 %%%%% BEGIN --- (quant) sem_det ---

sem_det sub [neg_indef,def,indef].
   neg_indef sub [].
   def sub [].
   indef sub [].

 %%%%% END --- (quant) sem_det ---
 %%%% END --- cont ---
 %%%% BEGIN --- conx ---

 % Notes on conx:
 % - no context handling is done in the fragment
 % - name anchoring is done in content instead
 % - to include conx in the fragment
 %   c_inds has to be declared subtype of bot

conx sub [].

 %    intro [backgr: set_psoa,
 %           c_inds: c_inds].
 %
 % c_inds sub [].
 %        intro [addressee:ref,
 %               speaker:ref,
 %               utt_loc:ref].

 %%%% END --- conx ---
 %%% END --- loc ---
 %%% BEGIN --- nonloc ---

 % Notes on nonloc1:
 % - slash is the only relevant nonlocal feature for this grammar.
 %   Therefore que and rel are not specified as appropriate.

nonloc sub []
       intro [inherited:nonloc1,
              to_bind:nonloc1].


nonloc1 sub []
        intro [               % que:set_npro,
                              % rel:set_ref,
               slash:sign_list].

 %%% END --- nonloc ---
 %% END ---- synsem ---

 %% BEGIN --- const_struc ---

const_struc sub [coord_struc, headed_struc].
   coord_struc sub [].
   headed_struc sub [adjunct_head, comp_struc, filler_head, marker_head, spr_head]
                intro [head_dtr:sign].
      adjunct_head sub []
                   intro [adjunct_dtr:sign].
      comp_struc sub [head_comp, head_subj_comp]
                 intro [comp_dtrs:sign_list].
         head_comp sub [hci1,hci2,hci3,
                        hcni1,hcni2,hcni3,
                        vcf,vcnf].
            hci1 sub []. hci2 sub []. hci3 sub [].
            hcni1 sub []. hcni2 sub []. hcni3 sub [].
            vcf sub []. vcnf sub []. vci sub [].
         head_subj_comp sub [hsci1,hsci2,hsci3,hsci4,
                             hscni1,hscni2a,hscni2b,
                             hscni3a,hscni3b,hscni4a,hscni4b]
                        intro [subj_dtr:sign].
            hsci1 sub []. hsci2 sub []. hsci3 sub []. hsci4 sub [].
            hscni1 sub []. hscni2a sub []. hscni2b sub [].
            hscni3a sub []. hscni3b sub []. hscni4a sub []. hscni4b sub [].
      filler_head sub []
                  intro [filler_dtr:sign].
      marker_head sub []
                  intro [marker_dtr:sign].
      spr_head sub []
                  intro [spr_dtr:sign].

 %% END --- const_struc ---

 % lexical rule names as subtype of lr (for debugging)
lr sub [ein2kein, bse_to_3_sing, bse_to_3_plur, bse_to_psp,
        bse_to_subst_bse, celr, selr, pvpelr, obj_order_lr].

   ein2kein sub [].  bse_to_3_sing sub [].  bse_to_3_plur sub [].
   bse_to_psp sub [].  bse_to_subst_bse sub [].  celr sub [].  
   selr sub [].  pvpelr sub [].  obj_order_lr sub [].

 % END ---- sign ---

 
 % ****************************************************************
 %    Macros
 % ****************************************************************

 % ###########################
 % I. simple abbreviations
 %   a) path:value
 %   b) path:parameter passed
 % ###########################

 % ===========================
 % 1. macros for system stuff
 % ===========================

 % abbreviation for singleton sets:
sset(X)        macro ((elt:  X),
                      (els: eset)).

 % abbreviation for normal sets:
set(E,F)       macro ((elt:  E),
                      (els: F)).

 % ===============================
 % 2. macros for linguistic types
 % ===============================

 % ------------------------------
 % macros of type < const_struc >
 % ------------------------------

 % dtrs filled:

adjunct_head_cs(Adj,Head) 
               macro ((adjunct_dtr: Adj),
                      (head_dtr:    Head)).

filler_head_cs(Filler,Head)
               macro ((filler_dtr: Filler),
                      (head_dtr:   Head)).

marker_head_cs(Marker,Head)
               macro ((marker_dtr: Marker),
                      (head_dtr:   Head)).

spr_head_cs(Spr,Head)
               macro ((spr_dtr:  Spr),
                      (head_dtr: Head)).

head_comp_cs(Subtype,Head,Comps)
               macro (Subtype, (head_dtr:  Head),
                               (comp_dtrs: Comps)).

head_subj_comp_cs(Subtype,Head,Subj,Comps)
               macro (Subtype, (head_dtr: Head),
                               (subj_dtr: Subj),
                               (comp_dtrs: Comps)).

 % for testing: macros with dtrs not filled
 % adjunct_head_cs(_,_)             macro adjunct_head_cs.
 % filler_head_cs(_,_)              macro filler_head_cs.
 % marker_head_cs(_,_)              macro marker_head_cs.
 % spr_head_cs(_,_)                 macro spr_head_cs.
 % head_comp_cs(Subtype,_,_)        macro (head_comp_cs, Subtype).
 % head_subj_comp_cs(Subtype,_,_,_) macro (head_subj_comp_cs, Subtype).


 % ------------------------------
 % macros of type < sign >
 % ------------------------------

 % - - - - - - - - - -
 % apply to all signs
 % - - - - - - - - - -

head(X)        macro (synsem: @head_y(X)).
verb           macro (synsem: @verb_y).
noun           macro (synsem: @noun_y).
adj            macro (synsem: @adj_y).
det            macro (synsem: @det_y).
prep           macro (synsem: @prep_y).
marker         macro (synsem: @marker_y).

val(X)         macro (synsem: @val_y(X)).
val_subj(X)    macro (synsem: @val_subj_y(X)).
val_spr(X)     macro (synsem: @val_spr_y(X)).
val_comps(X)   macro (synsem: @val_comps_y(X)).

subj_sat       macro (synsem: @subj_sat_y).
spr_sat        macro (synsem: @spr_sat_y).
comps_sat      macro (synsem: @comps_sat_y).
sat            macro (synsem: @sat_y).

cont(X)        macro (synsem: @cont_y(X)).
conx(X)        macro (synsem: @conx_y(X)).

marking(X)     macro (synsem: @marking_y(X)).
unmarked       macro (synsem: @unmarked_y).

inherited(X)   macro (synsem: @inherited_y(X)).
to_bind(X)     macro (synsem: @to_bind_y(X)).

in_slash(X)    macro (synsem: @in_slash_y(X)).
to_slash(X)    macro (synsem: @to_slash_y(X)).

no_in_slash    macro (synsem: @no_in_slash_y).
no_to_slash    macro (synsem: @no_to_slash_y).
no_slash       macro (synsem: @no_slash_y).

npcomp(X)      macro (synsem: @npcomp_y(X)).
minus_npcomp   macro (synsem: @minus_npcomp_y).
plus_npcomp    macro (synsem: @plus_npcomp_y).

no_lr          macro (lr: []).

 % - - - - - - - - - - - - - - - - - - - - -
 % relevant for < noun >, < adj >, < det >
 % - - - - - - - - - - - - - - - - - - - - -

decl(X)        macro (synsem: @decl_y(X)).
st             macro (synsem: @st_y).
wk             macro (synsem: @wk_y).



 % - - - - - - - - - - - - - - -
 % relevant for < func >
 % - - - - - - - - - - - - - - -

spec(X)        macro (synsem: @spec_y(X)).

 % - - - - - - - - - - - - - - -
 % relevant for < det >
 % - - - - - - - - - - - - - - -

restind(X)     macro (synsem: @restind_y(X)).

 % - - - - - - - - - - - - - - -
 % relevant for < subst >
 % - - - - - - - - - - - - - - -

mod(X)         macro (synsem: @mod_y(X)).
no_mod         macro (synsem: @no_mod_y).

prd(X)         macro (synsem: @prd_y(X)).
minus_prd      macro (synsem: @minus_prd_y).
plus_prd       macro (synsem: @plus_prd_y).

 % - - - - - - - - - - - - - - -
 % relevant for < noun >
 % - - - - - - - - - - - - - - -

index(X)       macro (synsem: @index_y(X)).
restr(X)       macro (synsem: @restr_y(X)).

per(X)         macro (synsem: @per_y(X)).
first          macro (synsem: @first_y).
second         macro (synsem: @second_y).
third          macro (synsem: @third_y).

num(X)         macro (synsem: @num_y(X)).
sing           macro (synsem: @sing_y).
plur           macro (synsem: @plur_y).

third_sing     macro (synsem: @third_sing_y).
third_plur     macro (synsem: @third_plur_y).

gend(X)        macro (synsem: @gend_y(X)).
masc           macro (synsem: @masc_y).
fem            macro (synsem: @fem_y).
neutr          macro (synsem: @neutr_y).

case(X)        macro (synsem: @case_y(X)).
nom            macro (synsem: @nom_y).
acc            macro (synsem: @acc_y).
dat            macro (synsem: @dat_y).
gen            macro (synsem: @gen_y).

 % - - - - - - - - - - - - - - -
 % relevant for < verbs >
 % - - - - - - - - - - - - - - -

vform(X)       macro (synsem: @vform_y(X)).
fin            macro (synsem: @fin_y).
bse            macro (synsem: @bse_y).
psp            macro (synsem: @psp_y).
n_fin          macro (synsem: @n_fin_y).

aux(X)         macro (synsem: @aux_y(X)).
minus_aux      macro (synsem: @minus_aux_y).
plus_aux       macro (synsem: @plus_aux_y).

inv(X)         macro (synsem: @inv_y(X)).
minus_inv      macro (synsem: @minus_inv_y).
plus_inv       macro (synsem: @plus_inv_y).

flip(X)        macro (synsem: @flip_y(X)).
minus_flip     macro (synsem: @minus_flip_y).
plus_flip      macro (synsem: @plus_flip_y).


 % ------------------------------
 % macros of type < synsem >
 % ------------------------------

 % - - - - - - - - - - -
 % apply to all synsems
 % - - - - - - - - - - -

head_y(X)          macro (loc:cat:head:X).
verb_y             macro @head_y(verb).
noun_y             macro @head_y(noun).
adj_y              macro @head_y(adj).
det_y              macro @head_y(det).
prep_y             macro @head_y(prep).
marker_y           macro @head_y(marker).

val_y(X)           macro (loc:cat:val:X).
val_subj_y(X)      macro @val_y(subj:X).
val_spr_y(X)       macro @val_y(spr:X).
val_comps_y(X)     macro @val_y(comps:X).

subj_sat_y         macro @val_subj_y([]).
spr_sat_y          macro @val_spr_y([]).
comps_sat_y        macro @val_comps_y([]).
sat_y              macro (@subj_sat_y, @spr_sat_y, @comps_sat_y).

cont_y(X)          macro (loc:cont:X).
conx_y(X)          macro (loc:conx:X).

marking_y(X)       macro (loc:cat:marking:X).
unmarked_y         macro @marking_y(unmarked).

inherited_y(X)     macro (nonloc:inherited: X).
to_bind_y(X)       macro (nonloc:to_bind: X).

in_slash_y(X)      macro @inherited_y(slash:X).
to_slash_y(X)      macro @to_bind_y(slash:X).

no_in_slash_y      macro @inherited_y(slash:[]).
no_to_slash_y      macro @to_bind_y(slash:[]).
no_slash_y         macro (@no_in_slash_y,
                          @no_to_slash_y).

npcomp_y(X)        macro (loc:cat:npcomp:X).
minus_npcomp_y     macro @npcomp_y(minus).
plus_npcomp_y      macro @npcomp_y(plus).


 % - - - - - - - - - - - - - - - - - - - - -
 % relevant for < noun >, < adj >, < det >
 % - - - - - - - - - - - - - - - - - - - - -

decl_y(X)          macro @head_y(decl:X).
st_y               macro @decl_y(st).
wk_y               macro @decl_y(wk).

 % - - - - - - - - - - - - - - -
 % relevant for < func >
 % - - - - - - - - - - - - - - -

spec_y(X)          macro @head_y(spec:X).

 % - - - - - - - - - - - - - - -
 % relevant for < det >
 % - - - - - - - - - - - - - - -

restind_y(X)       macro @cont_y(restind:X).

 % - - - - - - - - - - - - - - -
 % relevant for < subst >
 % - - - - - - - - - - - - - - -

mod_y(X)           macro @head_y(mod:X).
no_mod_y           macro @mod_y(nothing).

prd_y(X)           macro @head_y(prd:X).
minus_prd_y        macro @prd_y(minus).
plus_prd_y         macro @prd_y(plus).

 % - - - - - - - - - - - - - - -
 % relevant for < noun >
 % - - - - - - - - - - - - - - -

index_y(X)         macro (loc:cont:index:X).
restr_y(X)         macro (loc:cont:restr:X).

per_y(X)           macro @index_y(per:X).
first_y            macro @per_y(first).
second_y           macro @per_y(second).
third_y            macro @per_y(third).

num_y(X)           macro @index_y(num:X).
sing_y             macro @num_y(sing).
plur_y             macro @num_y(plur).

third_sing_y       macro (@third_y, @sing_y).
third_plur_y       macro (@third_y, @plur_y).

gend_y(X)          macro @index_y(gend:X).
masc_y             macro @gend_y(masc).
fem_y              macro @gend_y(fem).
neutr_y            macro @gend_y(neutr).

case_y(X)          macro @head_y(case:X).
nom_y              macro @case_y(nom).
acc_y              macro @case_y(acc).
dat_y              macro @case_y(dat).
gen_y              macro @case_y(gen).


 % - - - - - - - - - - - - - - -
 % relevant for < verb >
 % - - - - - - - - - - - - - - -

vform_y(X)         macro @head_y(vform:X).
fin_y              macro @vform_y(fin).
bse_y              macro @vform_y(bse).
psp_y              macro @vform_y(psp).
n_fin_y            macro @vform_y(n_fin).

aux_y(X)           macro @head_y(aux:X).
minus_aux_y        macro @aux_y(minus).
plus_aux_y         macro @aux_y(plus).

inv_y(X)           macro @head_y(inv:X).
minus_inv_y        macro @inv_y(minus).
plus_inv_y         macro @inv_y(plus).

flip_y(X)          macro @head_y(flip:X).
minus_flip_y       macro @flip_y(minus).
plus_flip_y        macro @flip_y(plus).


 % ##########################################
 % II. linguistically motivated abbreviations
 % ##########################################

 % ;;;;;;;
 % general
 % ;;;;;;;

 % < sign >
x_null_s           macro word.
x_bar_s            macro phrase.
xp                 macro (phrase, (synsem: @xp_y)).

 % < synsem >
xp_y               macro @comps_sat_y.

 % ;;;;;;;;;;;;;;
 % * adjectives *
 % ;;;;;;;;;;;;;;

 % < synsem >
ap_y               macro (@adj_y, @sat_y).

 % ;;;;;;;;;;;;;;;
 % * determiners *
 % ;;;;;;;;;;;;;;;

 % < sign >
dp                 macro (phrase, (synsem: @dp_y)).

 % < synsem >
dp_y               macro (@det_y, @sat_y).

 % ;;;;;;;;
 % * noun *
 % ;;;;;;;;

 % < sign >
n                  macro (sign,   (synsem: @n_y)).
n_bar              macro (phrase, (synsem: @n_bar_y)).
np                 macro (phrase, (synsem: @np_y)).
np(Index,Case)     macro (@np, @index(Index), @case(Case)).

n_cont(Prop)       macro (synsem: @n_cont_y(Prop)).

subj_np            macro (@np, @nom).
obj_np             macro (@np, @case( n_nom )).


 % < synsem >
n_y                macro (@noun_y, @subj_sat_y).
n_bar_y            macro (@n_y, @comps_sat_y).
np_y               macro (@n_y, @comps_sat_y, @spr_sat_y).

n_cont_y           macro @cont_y(nom_obj).
n_cont_y(Prop)     macro @cont_y( ((index: Index),
                                   (restr: @sset(((quants: []),
                                                  (nucl: (prop, Prop,
                                                         (inst: Index)))))))).

 % ;;;;;;;;;;;;;;;;
 % * prepositions *
 % ;;;;;;;;;;;;;;;;

 % < synsem >
p_y                macro (@prep_y, @no_mod_y).

 % ;;;;;;;;;
 % * verbs *
 % ;;;;;;;;;

 % < sign >
v                  macro (synsem: @v_y).

v(Vform,Sem,Subj,Comps,Flip)
                   macro (synsem: (@v_y, @v_cont_y(Sem), 
                                   @vform_y(Vform), @flip_y(Flip),
                                   @val_subj_y(Subj), @val_comps_y(Comps))).

v_null             macro (word, @v).
v_null(Vform)      macro (@v_null, @vform(Vform)).
v_bar              macro (phrase, @v).
vp                 macro (phrase, (synsem: @vp_y)).
s                  macro (phrase, (synsem: @s_y)).
s_bar              macro (phrase, (synsem: @s_bar_y)).

main_v             macro (synsem: @main_v_y).
aux_v              macro (synsem: @aux_v_y).

v_cont             macro (synsem: @v_cont_y).
v_cont(X)          macro (synsem: @v_cont_y(X)).
v_nucl(X)          macro (synsem: @v_nucl_y(X)).

fin_v(Per,Num,S_Subj,Comps)
                   macro (synsem: @fin_v_y(Per,Num,S_Subj,Comps)).

 % < synsem >
v_y                macro (@verb_y, @v_cont_y, @spr_sat_y).
vp_y               macro (@v_y, @comps_sat_y).
s_y                macro (@v_y, @sat_y).
s_bar_y            macro (@v_y, @sat_y, @marking_y(marked)).

main_v_y           macro (@v_y, @minus_aux_y).
aux_v_y            macro (@v_y, @plus_aux_y).

aux_v_y(Vform)     macro (@aux_v_y, @vform_y(Vform)).
v_cont_y           macro (@cont_y( (psoa,(quants:[])))).
                       %  @conx_y((backgr: eset))).
v_cont_y(Cont)     macro (@v_cont_y, @cont_y(Cont)).
v_nucl_y(Nucl)     macro (@v_cont_y, @cont_y((nucl: Nucl))).

 % Note on fin_v:
 % fin_v enforces a singleton list subj value!
 % This is incorrect for real raising verbs, which don't enforce
 % the existence of a subject: e.g. "mich scheint zu frieren"

fin_v_y(Per,Num,S_Subj,Comps)
                   macro (@head_y(fin_v),
                          @fin_y,
                          @val_subj_y( [ (S_Subj,@noun,@nom,@per(Per),
                                                            @num(Num)) ] ),
                          @val_comps_y(Comps)).

n_fin_v_y(Vform,Subj,Comps)
                   macro (@head_y(n_fin_v), @vform_y( (Vform, n_fin) ),
                          @val_subj_y(Subj), @val_comps_y(Comps)).

 % Note on arg_raising_vp_compl:
 % The "n_sign_list" restriction on the raised arguments deserves some
 % notice.  As can be seen in the hierarchy, the introduction of that
 % type causes a flood of new types, some of which have to be introduced
 % to keep the hierarchy a lattice (no multiple mgus) and satisfy the
 % fic.  The alternative idea to put the restriction into the phrase
 % structure rules, in which auxiliaries construct, works (cleanly) only
 % via a specification on the mother of the vc rules, which keeps verbal
 % complements from getting passed on.  This is linguistically correct,
 % since no verbs subcategorize for two verbal complements and one always
 % gets realized in the vc schema. Note that head-subj-comps and
 % head-comps rules always realize all complements.  However this
 % technique cannot keep a finite auxiliary from directly combining with
 % two verbal complements, one of which was raised.  Therefore the
 % "n_sign_list" seems to be the best solution (even though it screws up
 % the hierarchy as noted).

arg_raising_vp_compl_y(Vp_vform, Vp_flip)
                   macro (@v_nucl_y( (arg:Vp_sem) ),
                          @val_subj_y(Subj),
                          @val_comps_y( [(@v(Vp_vform, Vp_sem, Subj,
                                             Vp_comps, Vp_flip), @minus_npcomp)
                                         | (Vp_comps, n_sign_list)] )).


 % ######################################
 % III. macros to specify lexical entries
 % ######################################

 % ;;;;;;;
 % general
 % ;;;;;;;

 % Note on all_lex:
 %   in_slash is empty, to_slash is not specified
 %   i.e finite intransitive verbs can immediately combine with filler

all_lex(S)         macro (word, (synsem: (S, @no_in_slash_y, @minus_npcomp_y)),
                              @no_lr).
det_lex1(S)        macro (@all_lex(S), @unmarked).
mark_lex1(S)       macro (@all_lex(S),              (qstore: eset)).

 % Note on subst_lex:
 %    Since so far no predicative constructions are treated in this fragment,
 %    minus_prd is included for all substantive entries.

subst_lex(S)       macro (@all_lex(S), @unmarked, (qstore: eset), @minus_prd).

 % Note on no_mod_lex:
 %    In this fragment the only elements which can modify, are adjectives.
 %    Therefore all other substantial elements should use the no_mod_lex macro.

no_mod_lex(S)      macro (@subst_lex(S), @no_mod).

 % ;;;;;;;;;;;;;;
 % * adjectives *
 % ;;;;;;;;;;;;;;

wk_adj_lex(Prop,Case,Gend,Num,Prd) macro @adj_lex(Prop,Case,Gend,Num,Prd,wk,st).
st_adj_lex(Prop,Case,Gend,Num,Prd) macro @adj_lex(Prop,Case,Gend,Num,Prd,st,wk).

adj_lex(Prop,Case_arg,Gend,Num,Prd,Adj_decl,Det_decl)
   macro (@subst_lex( (@adj_y,
                       @sat_y,
                       @case_y( (Case, Case_arg) ),
                       @gend_y(Gend),
                       @third_y,
                       @num_y(Num),
                       @prd_y(Prd),
                       @decl_y(Adj_decl),
                       @mod_y( (@noun_y, @case_y(Case),
                                @subj_sat_y, @comps_sat_y,
                                @val_spr_y( [(synsem: (@det_y, @sat_y,
                                                       @decl_y(Det_decl)))] ),
                                @index_y(I), @restr_y(N_restr)) ),
                       @index_y(I),
                       @restr_y(@set( ((quants: []),(nucl: (Prop, (inst:I)))),
                                       N_restr))))).

 % ;;;;;;;;;;;;;;
 % * determiner *
 % ;;;;;;;;;;;;;;


det_lex2(Case_arg,Gend,Num,Decl)
   macro @det_lex1( (@det_y,
                     @case_y( (Case, Case_arg) ),
                     @decl_y(Decl),
                     @spec_y( (@noun_y, @case_y(Case), @cont_y(N_cont),
                               @subj_sat_y, @comps_sat_y,
                               @val_spr_y([(@det, @sat)])) ),
                     @sat_y,
                     @cont_y( (quant,
                              (restind: (npro, N_cont,
                                        (index: ((per:third),
                                                 (num:Num),
                                                 (gend:Gend))))))))).

det_lex(Sem_det,Case,Gend,Num,Decl)
   macro (@det_lex2(Case,Gend,Num,Decl),
                    @cont( (Cont, (det:Sem_det)) ),
                    (qstore: @sset(Cont))).


 % ;;;;;;;;;;;
 % * markers *
 % ;;;;;;;;;;;

mark_lex(M)
    macro @mark_lex1( (@marker_y, @marking_y(M), @sat_y,
                       @spec_y( (@verb_y, @fin_y, @sat_y,
                                 @unmarked_y) )) ).


 % ;;;;;;;;;
 % * nouns *
 % ;;;;;;;;;

 % Notes on lexical hierarchy macros for nouns
 % - n_lex1 specifies information common to all nouns
 % - To accommodate the exceptional character of np_lex
 %   it does not inherit from all_lex (the general lex hierarchy). However
 %   n_lex inheriting from n_lex1 also inherits from the general hierarchy
 %   via no_mod_lex.

 % information common to all nominal lexical entries
n_lex1         macro (@noun, @subj_sat, @comps_sat, @per(third)).


 % noun with declension class specification
n_lex(Case,Num,Gend,Prop,Det_decl)
               macro (@n_lex1,
                      @case(Case),
                      @val_spr([ (@det, @sat, @case(Case)) ]),
                      @no_mod_lex( (@case_y(Case),
                                    @val_spr_y([ @decl(Det_decl) ]),
                                    @n_cont_y(Prop),
                                    @num_y(Num),
                                    @gend_y(Gend)))).


 % noun without declension class specification
n_indif_lex(Case,Num,Gend,Prop)
               macro @n_lex(Case,Num,Gend,Prop,_).


 % Notes on np_lex:
 % The following two macros are not inheriting from a sub-macro of all_lex !
 % - np_lex is exceptional in two ways: its type is lex_phrase, and
 %      it has a nonempty qstore.
 %
 % -> All non-colliding specifications of the general lexical hierarchy
 %    (relevant for nouns is no_mod_lex) are specified by hand.
 % -> The noun specific properties are specified via using n_lex1.

np_lex(Prop,Case,Gend) macro
   % standard no_mod_lex without word and qstore specification:
         (@no_in_slash, @minus_npcomp, @unmarked, @minus_prd, @no_mod,
   % standard noun:
          @n_lex1,
   % extra:
          lex_phrase,
          @n_cont(Prop),
          @sat,
          @num(sing), @gend(Gend), @case(Case),
          @cont(Cont),
          (qstore: @sset( ((det:def), (restind:Cont)) )),
          (retr: [])).


 % ;;;;;;;;;
 % * verbs *
 % ;;;;;;;;;

 % Note on the specification of verbal entries:
 % Only bse verbs need to be specified. Finite and psp forms are
 % obtained via lexical rules.

 % ---------------
 % a) auxiliaries
 % ---------------
 % Properties of auxiliaries:
 % 1. subcategorization frame of a vp embedding verb
 % 2. obligatory argument raising
 % 3. subject-raising
 %
 % Note concerning raising:
 % aux_lex enforces a singleton list subj value!
 % This is incorrect for real raising verbs, which don't enforce
 % the existence of a subject.
 %
 % Note concerning aux-flip:
 % No flip values are specified here, since bse auxs flip optionally.
 % Haben und werden are specified as inheriting the flip value of
 % its complement (to allow double flip, e.g.  wird haben kommen koennen)
 % via specifying flip sharing in addition to  aux_lex in aux_flip_id_lex.
 % The lexical rules forming finite and psp verbs then demand minus_flip,
 % and remove possibly existing flip reentrancies.

aux_lex(Qfpsoa, Vp_vform)
               macro @no_mod_lex( (@head_y(n_fin_v), @aux_v_y(bse), 
                                   @v_nucl_y(Qfpsoa),
                                   @arg_raising_vp_compl_y(Vp_vform,_))).
aux_flip_id_lex(Qfpsoa, Vp_vform)
               macro @no_mod_lex( (@head_y(n_fin_v), @aux_v_y(bse),
                                   @v_nucl_y(Qfpsoa),
                                   @flip_y(Flip),
                                   @arg_raising_vp_compl_y(Vp_vform, Flip))).

 % -------------
 % b) main verbs
 % -------------

intrans_lex(Nucl,I0)
               macro @main_v_lex1(Nucl, @n_fin_v_y(bse, [@np(I0,_)], [])).
trans_lex(Nucl,I0,I1,C1)
               macro @main_v_lex1(Nucl, @n_fin_v_y(bse, [@np(I0,_)],
                                                        [@np(I1,C1)])).

ditrans_lex(Nucl,I0,I1,C1,I2,C2)
               macro @main_v_lex1(Nucl, @n_fin_v_y(bse, [@np(I0,_)],
                                                        [@np(I2,C2), @np(I1,C1)])).

 % - - - - - - - - - - -
 % auxiliary macros
 % - - - - - - - - - - -

 % Note on main_v_lex1:
 % Main verbs are all specified to be minus_flip.

 % < sign >
main_v_lex1(N,S) macro @no_mod_lex( (S, @main_v_y, @v_nucl_y(N), @minus_flip_y) ).



 % ****************************************************************
 %    Lexicon
 % ****************************************************************

 % ----------------------------------------------------
 % adjectives: [wk/st]_adj_lex(Prop,Case,Gend,Num,Prd)
 % ----------------------------------------------------

 % weak:
kleinen  ---> @wk_adj_lex(small, dat, _,            sing, minus).
kleinen  ---> @wk_adj_lex(small, _,   _,            plur, minus).
kleinen  ---> @wk_adj_lex(small, acc, masc,         sing, minus).
kleine   ---> @wk_adj_lex(small, nom, fem,          sing, minus).
kleine   ---> @wk_adj_lex(small, acc, fem,          sing, minus).
kleine   ---> @wk_adj_lex(small, nom, masc,         sing, minus).
kleine   ---> @wk_adj_lex(small, nom, neutr,        sing, minus).
kleine   ---> @wk_adj_lex(small, acc, neutr,        sing, minus).

 % strong:
kleinen  ---> @st_adj_lex(small, acc, masc,         sing, minus).
kleinen  ---> @st_adj_lex(small, dat, _,            plur, minus).
kleine   ---> @st_adj_lex(small, nom, fem,          sing, minus).
kleine   ---> @st_adj_lex(small, acc, fem,          sing, minus).
kleine   ---> @st_adj_lex(small, nom, _,            plur, minus).
kleine   ---> @st_adj_lex(small, acc, _,            plur, minus).
kleines  ---> @st_adj_lex(small, nom, neutr,        sing, minus).
kleines  ---> @st_adj_lex(small, acc, neutr,        sing, minus).
kleiner  ---> @st_adj_lex(small, dat, fem,          sing, minus).
kleiner  ---> @st_adj_lex(small, nom, masc,         sing, minus).
kleinem  ---> @st_adj_lex(small, dat, (masc;neutr), sing, minus).

 % weak:
gute    ---> @wk_adj_lex(good, nom,      _,    sing, minus).
guten   ---> @wk_adj_lex(good, acc,      masc, sing, minus).
gute    ---> @wk_adj_lex(good, acc,(fem;neutr),sing, minus).
guten   ---> @wk_adj_lex(good, dat,      _,    sing, minus).
guten   ---> @wk_adj_lex(good, _,        _,    plur, minus).

 % strong:
guter   ---> @st_adj_lex(good, nom,      masc, sing, minus).
gute    ---> @st_adj_lex(good, nom,      fem,  sing, minus).
gutes   ---> @st_adj_lex(good, nom,      neutr,sing, minus).
guten   ---> @st_adj_lex(good, acc,      masc, sing, minus).
gute    ---> @st_adj_lex(good, acc,      fem,  sing, minus).
gutes   ---> @st_adj_lex(good, acc,      neutr,sing, minus).
guten   ---> @st_adj_lex(good, dat,      _,    sing, minus).

gute    ---> @st_adj_lex(good, nom,     _,     plur, minus).
gute    ---> @st_adj_lex(good, acc,     _,     plur, minus).
guten   ---> @st_adj_lex(good, dat,     _,     plur, minus).


 % ----------------------------------------------------
 % determiners
 % ----------------------------------------------------

 % 1. definite (all strong)
der     ---> @det_lex(def, nom,       masc,  sing, st).
die     ---> @det_lex(def, nom,       fem,   sing, st).
die     ---> @det_lex(def, acc,       fem,   sing, st).
das     ---> @det_lex(def, nom,       neutr, sing, st).
das     ---> @det_lex(def, acc,       neutr, sing, st).

den     ---> @det_lex(def, acc, masc,         sing, st).

dem     ---> @det_lex(def, dat, (masc;neutr), sing, st).
der     ---> @det_lex(def, dat,       fem,    sing, st).

die     ---> @det_lex(def, nom,       _,      plur, st).
den     ---> @det_lex(def, dat,       _,      plur, st).
die     ---> @det_lex(def, acc,       _,      plur, st).


 % 2. indefinite


 % a) strong (not needed in PVP fragment)

 % b) weak

 % i. singular: can undergo indef_wk_det_lr and empty_ein_lr 
ein     ---> @det_lex(indef, nom, (masc;neutr),  sing, wk).
eine    ---> @det_lex(indef, nom, fem,           sing, wk).
eine    ---> @det_lex(indef, acc, fem,           sing, wk).

einen   ---> @det_lex(indef, acc, masc,  sing, wk).
ein     ---> @det_lex(indef, acc, neutr, sing, wk).

einem   ---> @det_lex(indef, dat, (masc;neutr), sing, wk).
einer   ---> @det_lex(indef, dat, fem,          sing, wk).

 % ii. plural: can undergo indef_wk_det_lr
einige  ---> @det_lex(indef, nom, _, plur, wk).
einiger ---> @det_lex(indef, gen, _, plur, wk).
einige  ---> @det_lex(indef, acc, _, plur, wk).
einigen ---> @det_lex(indef, dat, _, plur, wk).

 % ----------------------------------------------------
 % marker: mark_lex(Marking)
 % ----------------------------------------------------

dass    ---> @mark_lex(dass).

 % ----------------------------------------------------
 % nouns: n_lex(Case,Num,Gend,Prop,Det_decl) (Det_decl optional)
 % ----------------------------------------------------

mann        ---> @n_indif_lex( nom, sing, masc,  man ).
mann        ---> @n_indif_lex( acc, sing, masc,  man ).
mann        ---> @n_indif_lex( dat, sing, masc,  man ).
maenner     ---> @n_indif_lex( nom, plur, masc,  man ).
maennern    ---> @n_indif_lex( acc, plur, masc,  man ).
maennern    ---> @n_indif_lex( dat, plur, masc,  man ).

tisch       ---> @n_indif_lex( nom, sing, masc,  table ).
tisch       ---> @n_indif_lex( acc, sing, masc,  table ).
tisch       ---> @n_indif_lex( dat, sing, masc,  table ).
tische      ---> @n_indif_lex( nom, plur, masc,  table ).
tische      ---> @n_indif_lex( acc, plur, masc,  table ).
tischen     ---> @n_indif_lex( dat, plur, masc,  table ).

buch        ---> @n_indif_lex( nom, sing, neutr, book ).
buch        ---> @n_indif_lex( acc, sing, neutr, book ).
buch        ---> @n_indif_lex( dat, sing, neutr, book ).
buecher     ---> @n_indif_lex( nom, plur, neutr, book ).
buecher     ---> @n_indif_lex( acc, plur, neutr, book ).
buechern    ---> @n_indif_lex( dat, plur, neutr, book ).

geschichte  ---> @n_indif_lex( _,   sing, fem,   story ).
geschichten ---> @n_indif_lex( _,   plur, fem,   story ).

 % nouns showing strong and weak forms:
 %
 % masc
verwandte   ---> @n_lex( nom, sing, masc,  relative, st ).
verwandten  ---> @n_lex( acc, sing, masc,  relative, st ).
verwandten  ---> @n_lex( dat, sing, masc,  relative, st ).
verwandten  ---> @n_lex( _,   plur, (masc;fem),  relative, st ).

verwandter  ---> @n_lex( nom, sing, masc,  relative, wk ).
verwandten  ---> @n_lex( acc, sing, masc,  relative, wk ).
verwandten  ---> @n_lex( dat, sing, masc,  relative, wk ).

verwandte   ---> @n_lex( nom, plur, (masc;fem),  relative, wk ).
verwandte   ---> @n_lex( acc, plur, (masc;fem),  relative, wk ).
verwandten  ---> @n_lex( dat, plur, (masc;fem),  relative, wk ).

 % fem
verwandte   ---> @n_lex( nom, sing, fem,   relative, st ).
verwandte   ---> @n_lex( acc, sing, fem,   relative, st ).
verwandten  ---> @n_lex( dat, sing, fem,   relative, st ).
 % fem plur = masc plur

verwandte   ---> @n_lex( nom, sing, fem,   relative, wk ).
verwandte   ---> @n_lex( acc, sing, fem,   relative, wk ).
verwandten  ---> @n_lex( dat, sing, fem,   relative, wk ).
 % fem plur = masc plur

 % ----------------------------------------------------
 % proper name nps
 % ----------------------------------------------------

karl   ---> @np_lex(karl,  (nom;dat;acc),   masc).
peter  ---> @np_lex(peter, (nom;dat;acc),   masc).
anna   ---> @np_lex(anna,  (nom;dat;acc),   fem).
sarah  ---> @np_lex(sarah, (nom;dat;acc),   fem).

 % To be able to test nps with case without having to 
 % build them first:

karlN  ---> @np_lex(karl,  nom, masc).
karlD  ---> @np_lex(karl,  dat, masc).
karlA  ---> @np_lex(karl,  acc, masc).

peterN ---> @np_lex(peter, nom, masc).
peterD ---> @np_lex(peter, dat, masc).
peterA ---> @np_lex(peter, acc, masc).

annaN  ---> @np_lex(anna,  nom, fem).
annaD  ---> @np_lex(anna,  dat, fem).
annaA  ---> @np_lex(anna,  acc, fem).

sarahN ---> @np_lex(sarah, nom, fem).
sarahD ---> @np_lex(sarah, dat, fem).
sarahA ---> @np_lex(sarah, acc, fem).


 % ----------------------------------------------------
 % main_verbs
 % ----------------------------------------------------

 % intransitive
lachen    ---> @intrans_lex( (laugh, (laugher:X)), X ).

 % transitive
lieben    ---> @trans_lex( (love,(lover:X), (loved:Y)), X, Y, acc ).
finden    ---> @trans_lex( (find,(finder:X),(found:Y)), X, Y, acc ).
lesen     ---> @trans_lex( (read,(reader:X),(read:Y)),  X, Y, acc ).

 % ditransitive
geben     ---> @ditrans_lex( (give,(giver:X),(receiver:Y),(given:Z)), X,
                              Y, dat, Z, acc ).
erzaehlen ---> @ditrans_lex( (tell,(teller:X),(tellee:Y),(told:Z)), X,
                              Y, dat, Z, acc ).

 % database: v_entry(bse,3.sing,3.plur,(1=sein/2=haben), psp)
v_entry(lachen,    lacht,    lachen,    2, gelacht).
v_entry(lieben,    liebt,    lieben,    2, geliebt).
v_entry(finden,    findet,   finden,    2, gefunden).
v_entry(lesen,     liest,    lesen,     2, gelesen).
v_entry(geben,     gibt,     geben,     2, gegeben).
v_entry(erzaehlen, erzaehlt, erzaehlen, 2, erzaehlt).

 % ----------------------------------------------------
 % auxiliaries
 % ----------------------------------------------------

 % aux_lex(Qfpsoa, Vp_vform)
haben   ---> @aux_flip_id_lex(have,psp).
werden  ---> @aux_flip_id_lex(will,bse).
koennen ---> @aux_lex(can,bse).
muessen ---> @aux_lex(must,bse).
wollen  ---> @aux_lex(want,bse).

 % database: v_entry(bse,3.sing,3.plur,(1=sein/2=haben), psp)
v_entry(haben,      hat,     haben,     2, gehabt).
v_entry(werden,     wird,    werden,    1, geworden).
v_entry(koennen,    kann,    koennen,   2, gekonnt).
v_entry(muessen,    muss,    muessen,   2, gemusst).
v_entry(wollen,     will,    wollen,    2, gewollt).





 % ****************************************************************
 %    Lexical Rules
 % ****************************************************************

 % Each rule only applies once. If several applications would have been
 % necessary, the recursion was put into the def clauses attached: e.g.
 % several complements are extracted via celr in one application, using
 % a call to power_list.

:- lex_rule_depth(5).           % any specification > 0 will do

 % ######################################################
 %  I. Morphological rules
 % ######################################################

 %=======================================
 % 1. Simple morphological rules
 %=======================================
 % applies to: all indefinite determiners with semantic contribution
 % action: introduces negative indefinite
 % note:
 % All ``ein'' lexical entries, except those with no semantic
 % contribution (empty qstore) have a corresponding negative
 % indefinite entry.

ein2kein lex_rule
   (In,  @cont( (det:indef) ), (qstore: neset) )
**>
   (Out, @cont( (det:neg_indef) ))
if
  pass0( (In,  (lr: L)),
         (Out, (lr: [ein2kein | L ])))
morphs
   (einig,X) becomes (kein,X),
   ein       becomes kein,
   (eine,X)  becomes (keine,X).


 %=======================================
 % 2. Morphological with syntactic effect
 %=======================================

 % ----------------------------------
 % bse verbs -> fin verbs
 % ----------------------------------
 % applies to: bse verbs
 % action: introduces past participle forms for all verbs
 % note:
 % Since finite verbs with more than one slash element can never
 % be part of a sentence (only ditransitive *bse* verbs having slashed
 % both objects to occur as topicalized main verb only pvp make use
 % of more than one slash element) they only bse verbs with no or one
 % slash element can undergo finitivization. This however is only
 % to avoid useless lexical entries from occurring in the lexicon, not
 % doing so would not change the correctness of the grammar.

 % - - - - - - -
 % a) 3rd sing: version that inserts subj before comps
 % - - - - - - -

bse_to_3_sing lex_rule
   (In,  @bse, @val_subj([Subj]), @val_comps(Comps), @in_slash(Slash))
**>
   (Out, @inv(Inv), @fin_v(third,sing,Subj,Comps))
if
  (max_1_list(Slash,Inv),
   pass1a((In,  (lr:LR)),
          (Out, (lr:[bse_to_3_sing|LR]))))
morphs
   Bse becomes Sing when
      lookup_v(Bse,Sing,_,_,_).

 % - - - - - - -
 % b) 3rd plur: version that inserts subj before comps
 % - - - - - - -

bse_to_3_plur lex_rule
   (In,  @bse, @val_subj([Subj]), @val_comps(Comps), @in_slash(Slash))
**>
   (Out, @inv(Inv), @fin_v(third,plur,Subj,Comps))
if
   (max_1_list(Slash,Inv),
    pass1a((In,  (lr:LR)),
           (Out, (lr:[bse_to_3_plur|LR]))))
morphs
   Bse becomes Plur when
      lookup_v(Bse,_,Plur,_,_).

 % ----------------------------------
 % bse verbs -> psp verbs
 % ----------------------------------
 % applies to: bse verbs
 % action: introduces past participle forms for all verbs
 % note: only past participles formed with haben
 %       are part of the fragment.

bse_to_psp lex_rule
   (In,  @bse)
**>
   (Out, @psp, @minus_flip)
if
   pass1b((In,  (lr:LR)),
          (Out, (lr:[bse_to_psp|LR])))
morphs
   Bse becomes Psp when
      lookup_v(Bse,_,_,2,Psp).

 % ------------------------------------------
 % bse auxiliaries -> Ersatzinfinitv (= bse)
 % ------------------------------------------
 % applies to: bse auxiliaries
 % action: introduces substitute infinitives of modals
 %         and markes them as obligatory flip triggering
 %         (= plus_flip)

bse_to_subst_bse lex_rule
   (In, @aux_v, @bse)
**>
   (Out, @psp, @plus_flip)
if
   pass1b((In,  (lr:LR)),
          (Out, (lr:[bse_to_subst_bse|LR])))
morphs
   X becomes X.

 % ######################################################
 %  II. Introducing unbounded dependencies
 % ######################################################

 % ----------------------------------
 % Complement Extraction Lexical Rule
 % ----------------------------------
 % applies to: bse full verbs (aux:-)
 % action: extract any number of complements of bse verbs
 % note:
 %  - modified to account for slash taking
 %    sign- instead of local-values
 %  - psp is obtained by bse -> psp lr
 %  - fin is obtained by bse -> fin lr
 %    Note: maximally allow slash lists of length one
 %          (cf. comment at fin lr)

celr lex_rule
   (In,  @bse,
         @minus_aux,
         @val_comps(C1),
         @no_in_slash)
**>
   (Out, @val_comps(C2),
         @in_slash( (E,ne_list) ))
if
  (pass2((In,  (lr:LR)),
         (Out, (lr:[celr|LR]))),
   power_list(C1, E, C2))
morphs
   X becomes X.


 % ----------------------------------
 % Subject Extraction Lexical Rule
 % ----------------------------------
 % applies to: finite verbs
 % action: extracts the subject of finite verbs
 % note: All finite verbs with extracted subject
 %       appear in inverted constructions.

selr lex_rule
   (In,  @fin, 
         @val_subj(Subj),
         @no_in_slash)
**>
   (Out, @subj_sat,
         @in_slash(Subj),
         @plus_inv)
if
  pass2b((In,  (lr:LR)),
         (Out, (lr:[selr|LR])))
morphs
   X becomes X.







 % ----------------------------------
 % PVP Extraction Lexical Rule
 % ----------------------------------
 % applies to: bse aux with empty in-slashes
 % action: shifts valence from comps to nonlocal (see paper for details)
 % note:
 %  - finites are then obtained via finitivization lex rules
 %  - The +INV in output is only relevant for finite auxiliaries

pvpelr lex_rule
   (In,  @verb, @plus_aux,
         @bse, @no_in_slash,
         @val_comps([ (@verb,
                       @vform(Vform),
                       @val_comps(Comps),
                       @val_subj(Subj),
                       @cont(Cont))
                     | Comps ]))
**>
   (Out, @val_comps((L, n_sign_list)),
         @in_slash([ (@verb, 
                      @vform(Vform),
                      @comps_sat,
                      @val_subj(Subj),
                      @cont(Cont),
                      @in_slash(L)) ]))
if
   (pass2((In,  (lr:LR)),
          (Out, (lr:[pvpelr|LR]))))
morphs
   X becomes X.


 % ######################################################
 %  III. Specials
 % ######################################################

 %----------------------------------
 % Object Order Lexical Rule
 %----------------------------------
 % Not used in the test examples, since of no theoretical interest
 %----------------------------------
 % applies to: ditransitive verbs with comps dat < acc (standard in lexicon)
 % action: orders comps acc < dat
 %         thereby freeing word order of complements
 %         of ditransitive verbs realized together in
 %         a construction

%obj_order_lr lex_rule
%   (In,  @minus_aux,
%         @bse,
%         @val_comps([(A,@np,@dat), (B,@np,@acc)]))
%**>
%   (Out, @val_comps([B,A]))
%if
%   pass3((In,  (lr:LR)),
%         (Out, (lr:[obj_order_lr|LR]))))
%morphs
%   X becomes X.



 % ####################################################################
 % Passing of unchanged information for all lexical rules:
 % ####################################################################

 % --------------------------------------------------------------------
 % I. 1) Predicates and macros for morphological lexical rules
 % --------------------------------------------------------------------

 % carrying over everything but det (of quant subtype of cont)
 % note: only applies to determiners

pass0(@core0(Qstore,Retr,Nonloc,Cat,Restind,Conx),
      @core0(Qstore,Retr,Nonloc,Cat,Restind,Conx)) if true.

core0(Qstore,Retr,Nonloc,Cat,Restind,Conx) macro
   (word, (qstore:Qstore),
          (retr: Retr),
          (synsem: ((nonloc: Nonloc),
                    (loc: ((cat: Cat),
                           (cont: restind: Restind),
                           (conx: Conx)))))).

 % --------------------------------------------------------------------
 % I. 2) Predicates and macros for morphological lexical rules 
 %       with syntactic effect
 % --------------------------------------------------------------------

 % carrying over everything but inv, vform, flip, val_comps and val_subj

pass1a(@core1a(Qstore,Retr,Aux,Mod,Prd,Marking,Npcomp,Val_spr,Cont,Conx,Nonloc),
       @core1a(Qstore,Retr,Aux,Mod,Prd,Marking,Npcomp,Val_spr,Cont,Conx,Nonloc))
   if true.

core1a(Qstore,Retr,Aux,Mod,Prd,Marking,Npcomp,Val_spr,Cont,Conx,Nonloc) macro
   (word, (qstore:Qstore),
          (retr: Retr),
          (synsem: (@aux_y(Aux),
                    @mod_y(Mod),
                    @prd_y(Prd),
                    @marking_y(Marking),
                    @npcomp_y(Npcomp),
                    @val_spr_y(Val_spr),
                    @cont_y(Cont),
                    @conx_y(Conx),
                    (nonloc: Nonloc)))).

 % --------------------------------------------------------------------
 % carrying over everything but vform and flip

pass1b(@core1b(Qstore,Retr,Aux,Inv,Mod,Prd,Marking,Npcomp,Val,Cont,Conx,Nonloc),
       @core1b(Qstore,Retr,Aux,Inv,Mod,Prd,Marking,Npcomp,Val,Cont,Conx,Nonloc))
   if true.

core1b(Qstore,Retr,Aux,Inv,Mod,Prd,Marking,Npcomp,Val,Cont,Conx,Nonloc) macro
   (word, (qstore:Qstore),
          (retr: Retr),
          (synsem: (@aux_y(Aux),
                    @inv_y(Inv),
                    @mod_y(Mod),
                    @prd_y(Prd),
                    @marking_y(Marking),
                    @npcomp_y(Npcomp),
                    @val_y(Val),
                    @cont_y(Cont),
                    @conx_y(Conx),
                    (nonloc: Nonloc)))).


 % --------------------------------------------------------------------
 % database_access: lookup_v(bse,3.sing,3.plur,psp_aux_nr, psp)
 % to convert atoms (easier to write lexicon entries)
 % to lists (wanted by ALE)

lookup_v(Bse,Sing,Plur,Aux,Psp) :-
   v_entry(Bse1,Sing1,Plur1,Aux,Psp1),
   explode(Bse1,Bse),
   explode(Sing1,Sing),
   explode(Plur1,Plur),
   explode(Psp1,Psp).


 % --------------------------------------------------------------------
 % III. Predicates and macros for udc introducing lexical rules
 % --------------------------------------------------------------------
 % pass everything, but comps and in_slash

pass2(@core2(Qstore,Retr,Head,Marking,Npcomp,Val_subj,Val_spr,Cont,Conx,To_bind),
      @core2(Qstore,Retr,Head,Marking,Npcomp,Val_subj,Val_spr,Cont,Conx,To_bind))
   if true.

core2(Qstore,Retr,Head,Marking,Npcomp,Val_subj,Val_spr,Cont,Conx,To_bind) macro
   (word, (qstore: Qstore),
          (retr: Retr),
          (synsem: (@head_y(Head),
                    @marking_y(Marking),
                    @npcomp_y(Npcomp),
                    @val_subj_y(Val_subj),
                    @val_spr_y(Val_spr),
                    @cont_y(Cont),
                    @conx_y(Conx),
                    @to_bind_y(To_bind)))).

 % pass everything, but subj and in_slash

pass2b(@core2b(Qstore,Retr,Head,Marking,Npcomp,Val_comps,Val_spr,Cont,Conx,To_bind),
       @core2b(Qstore,Retr,Head,Marking,Npcomp,Val_comps,Val_spr,Cont,Conx,To_bind))
   if true.

core2b(Qstore,Retr,Head,Marking,Npcomp,Val_comps,Val_spr,Cont,Conx,To_bind) macro
   (word, (qstore: Qstore),
          (retr: Retr),
          (synsem: (@head_y(Head),
                    @marking_y(Marking),
                    @npcomp_y(Npcomp),
                    @val_comps_y(Val_comps),
                    @val_spr_y(Val_spr),
                    @cont_y(Cont),
                    @conx_y(Conx),
                    @to_bind_y(To_bind)))).





 % --------------------------------------------------------------------
 % IV. Predicates and macros for word order freeing lexical rules
 % --------------------------------------------------------------------
 % everything but the comps value stays the same

pass3(@core3(Qstore,Retr,Aux,Flip,Inv,Mod,Prd,Vform,Marking,Npcomp,
             Val_subj,Val_spr,Cont,Conx,Nonloc),
      @core3(Qstore,Retr,Aux,Flip,Inv,Mod,Prd,Vform,Marking,Npcomp,
             Val_subj,Val_spr,Cont,Conx,Nonloc)) if true.


core3(Qstore,Retr,Aux,Flip,Inv,Mod,Prd,Vform,Marking,Npcomp,
      Val_subj,Val_spr,Cont,Conx,Nonloc) macro
   (word, (qstore: Qstore),
          (retr: Retr),
          (synsem: (@aux_y(Aux),
                    @flip_y(Flip),
                    @inv_y(Inv),
                    @mod_y(Mod),
                    @prd_y(Prd),
                    @vform_y(Vform),
                    @marking_y(Marking),
                    @npcomp_y(Npcomp),
                    @val_subj_y(Val_subj),
                    @val_spr_y(Val_spr),
                    @cont_y(Cont),
                    @conx_y(Conx),
                    (nonloc:Nonloc)))).


 % ****************************************************************
 %    Phrase Structure Rules
 % ****************************************************************

 % General notes on ps rules:
 % - Principles applying to all rules are fed via the clause:
 %   principles(Mother, Syntactic_Head, Semantic_Head, List_of_Dtrs, Marking_Dtr)
 %   Marking_Dtr is the marker, if there is one, else the head
 % - Order on Comps List: <most oblique element ... least oblique element>
 % - Subject (least oblique np) is encoded in
 %     - subj attribute, or
 %     - extracted (only possible for finite verbs)

 %===================================================
 % (1) head subj complement
 %===================================================

 % ------------------------
 % finite sentences (inverted, or non-inverted)
 % ------------------------

 % - - - - - - - 
 % a) inverted
 % - - - - - - - 

 % intransitive verb + subj
 % aux + subj (vpelr aux)
hsc_plus_inv1 rule
   (Mother, @hsc_mother) ===>
      cat> (Head, @hsc_head([S],[]), @plus_inv),
      cat> (S, @subj_np),
      goal> hsc_goal(hsci1, Mother, Head, S, []).

 % transitive verb + obj + subj
 % aux + vc + subj
 % aux + obj1 + subj (vpelr aux)
hsc_plus_inv2 rule
   (Mother, @hsc_mother) ===>
      cat> (Head,  @hsc_head([S],[C]), @plus_inv),
      cat> (S, @subj_np),
      cat> C,
      goal> hsc_goal(hsci2, Mother, Head, S, [C]).

 % ditransitive verb + obj1 + obj2 + subj
 % aux + vc + obj + subj
 % aux + obj1 + obj2 + subj (vpelr aux)
hsc_plus_inv3 rule
   (Mother, @hsc_mother) ===>
      cat> (Head, @hsc_head([S],[C1,C2]), @plus_inv),
      cat> (S, @subj_np),
      cat> (C2, @obj_np),
      cat> C1,
      goal> hsc_goal(hsci3, Mother, Head, S, [C1,C2]).

 % aux + vc + obj1 + obj2 + subj
hsc_plus_inv4 rule
   (Mother, @hsc_mother) ===>
      cat> (Head, @hsc_head([S],[C1,C2,C3]), @plus_inv, @plus_aux),
      cat> (S, @subj_np),
      cat> (C3, @obj_np),
      cat> (C2, @obj_np),
      cat> C1,
      goal> hsc_goal(hsci4, Mother, Head, S, [C1,C2,C3]).

 % - - - - - - - 
 % b) non-inverted
 % - - - - - - - 

 % intransitive verb + subj
hsc_minus_inv1 rule
   (Mother, @hsc_mother) ===>
      cat> (S, @subj_np),
      cat> (Head,  @hsc_head([S],[]), @minus_inv, @minus_aux),
      goal> hsc_goal(hscni1, Mother, Head, S, []).

 % transitive verb + obj + subj
hsc_minus_inv2a rule
   (Mother, @hsc_mother) ===>
      cat> (S, @subj_np),
      cat> (C, @obj_np),
      cat> (Head,  @hsc_head([S],[C]), @minus_inv, @minus_aux),
      goal> hsc_goal(hscni2a, Mother, Head, S, [C]).

 % aux + vc + subj
hsc_minus_inv2a rule
   (Mother, @hsc_mother) ===>
      cat> (S, @subj_np),
      cat> (C, @minus_flip),
      cat> (Head,  @hsc_head([S],[C]), @minus_inv, @plus_aux),
      goal> hsc_goal(hscni2a, Mother, Head, S, [C]).

 % aux + vc[flip] + subj
hsc_minus_inv2b rule
   (Mother, @hsc_mother) ===>
      cat> (S, @subj_np),
      cat> (Head,  @hsc_head([S],[C]), @minus_inv, @plus_aux),
      cat> (C, @plus_flip),
      goal> hsc_goal(hscni2b, Mother, Head, S, [C]).

 % ditransitive verb + obj1 + obj2 + subj
hsc_minus_inv3a rule
   (Mother, @hsc_mother) ===>
      cat> (S, @subj_np),
      cat> (C2, @obj_np),
      cat> (C1, @noun),
      cat> (Head,  @hsc_head([S],[C1,C2]), @minus_inv, @minus_aux),
      goal> hsc_goal(hscni3a, Mother, Head, S, [C1,C2]).

 % aux + vc + obj + subj
hsc_minus_inv3a rule
   (Mother, @hsc_mother) ===>
      cat> (S, @subj_np),
      cat> (C2, @obj_np),
      cat> (C1, @minus_flip),
      cat> (Head,  @hsc_head([S],[C1,C2]), @minus_inv, @plus_aux),
      goal> hsc_goal(hscni3a, Mother, Head, S, [C1,C2]).

 % aux + vc[flip] + obj + subj
hsc_minus_inv3b rule
   (Mother, @hsc_mother) ===>
      cat> (S, @subj_np),
      cat> (C2, @obj_np),
      cat> (Head,  @hsc_head([S],[C1,C2]), @minus_inv, @plus_aux),
      cat> (C1, @plus_flip),
      goal> hsc_goal(hscni3b, Mother, Head, S, [C1,C2]).

 % aux + vc + obj1 + obj2 + subj
hsc_minus_inv4a rule
   (Mother, @hsc_mother) ===>
      cat> (S, @subj_np),
      cat> (C3, @obj_np),
      cat> (C2, @obj_np),
      cat> (C1, @minus_flip),
      cat> (Head,  @hsc_head([S],[C1,C2,C3]), @minus_inv, @plus_aux),
      goal> hsc_goal(hscni4a, Mother, Head, S, [C1,C2,C3]).

 % aux + vc[flip] + obj1 + obj2 + subj
hsc_minus_inv4b rule
   (Mother, @hsc_mother) ===>
      cat> (S, @subj_np),
      cat> (C3, @obj_np),
      cat> (C2, @obj_np),
      cat> (Head,  @hsc_head([S],[C1,C2,C3]), @minus_inv, @plus_aux),
      cat> (C1, @plus_flip),
      goal> hsc_goal(hscni4b, Mother, Head, S, [C1,C2,C3]).


 % --------
 % hsc core
 % --------

hsc_mother      macro (phrase, @plus_npcomp, @sat).
hsc_head(S,C)   macro (word, @verb, @fin,
                       @val_subj(S), @spr_sat, @val_comps(C),
                       @no_to_slash).

hsc_goal(Subtype, Mother, Head, Subj, Comps) if
   dtrs(Mother, @head_subj_comp_cs(Subtype, Head, Subj, Comps)),
   principles(Mother, Head, Head, [Head, Subj | Comps], Head).

 %===================================================
 % (2) head complement
 %===================================================

  % ------------------------
  % (A) Verbal complex construction
  %     = aux(n_fin) + vc
  % ------------------------

   % (vc + aux_n_fin)
   % Note: Subj and inherited arguments are passed up.
vc_minus_flip rule
   (Mother, @vc_mother(S,Rest)) ===>
      cat> (C, @vc_comp, @minus_flip),
      cat> (Head, @vc_head(S,[C|Rest])),
      goal> hc_goal(vcnf, Mother, Head, [C]).

   % (aux_n_fin + vc[flip])
vc_plus_flip rule
   (Mother, @vc_mother(S,Rest)) ===>
      cat> (Head, @vc_head(S,[C|Rest])),
      cat> (C, @vc_comp, @plus_flip),
      goal> hc_goal(vcf, Mother, Head, [C]).

  % ------------------------
  % (B) inverted finite sentences with extracted subject
  % ------------------------
  % Note on verbs with extracted subj:
  % Such verbs are marked +INV by the selr.

  % Note on vc_plus_inv:
  % Note that in the case of aux_fin+ vc no nominal complements are realized.
  % Nonetheless it is a head-complement rule and the mother bears the 
  % specification [NPCOMPS +]. That specification is intended to mean "level 
  % where NP elements are discharged, in case there are any to discharge"

  % (trans + obj)       subj extracted
  % (aux_fin + vc) subj extracted
hc_plus_inv1 rule
   (Mother, @hc_mother_fin) ===>
      cat> (Head, @hc_head_fin([C]), @plus_inv),
      cat> C,
      goal> hc_goal(hci1, Mother, Head, [C]).

  % (aux_fin + vc + obj) subj extracted
  % (ditrans + obj1 + obj2) subj extracted
hc_plus_inv2 rule
   (Mother, @hc_mother_fin) ===>
      cat> (Head, @hc_head_fin([C1,C2]), @plus_inv),
      cat> (C2, @obj_np),
      cat> C1,
      goal> hc_goal(hci2, Mother, Head, [C1,C2]).

  % (aux_fin + vc + obj1 + obj2) subj extracted
hc_plus_inv3 rule
   (Mother, @hc_mother_fin) ===>
      cat> (Head, @hc_head_fin([C1,C2,C3]), @plus_inv, @plus_aux),
      cat> (C3, @obj_np),
      cat> (C2, @obj_np),
      cat> (C1, @vc_comp),
      goal> hc_goal(hci3, Mother, Head, [C1,C2,C3]).

  % ------------------------
  % (C) non-inverted non-finite possibly partial vps (always topicalized)
  % ------------------------
  % Note: The subject is never empty, since only finite verbs
  %       can undergo selr and only non-finite verbs construct here.

    % 0-place verbs are topicalized as word

    % (verb + obj)
    % (vc + raised obj)
hc_minus_inv1 rule
   (Mother, @hc_mother(S)) ===>
      cat> (C, @obj_np),
      cat> (Head,  @hc_head_n_fin(S,[C]), @minus_inv),
      goal> hc_goal(hcni1, Mother, Head, [C]).

    % (verb + obj1 + obj2)
    % (vc + raised obj1 + raised obj2)
hc_minus_inv2 rule
   (Mother, @hc_mother(S)) ===>
      cat> (C2, @obj_np),
      cat> (C1, @obj_np),
      cat> (Head,  @hc_head_n_fin(S,[C1,C2]), @minus_inv),
      goal> hc_goal(hcni2, Mother, Head, [C1,C2]).

 % -------
 % vc core
 % -------

vc_mother(S,C)     macro (@verb,
                          @minus_npcomp,
                          @val_subj(S), @spr_sat, @val_comps(C)).
vc_head(S,C)       macro (word,
                          @n_fin,
                          @hc_head(S,C)).
vc_comp            macro @verb.

 % -------
 % hc core
 % -------

hc_mother(S)       macro (@verb, 
                          @comps_sat,
                          @plus_npcomp,
                          @val_subj(S), @spr_sat).
hc_mother_fin      macro @hc_mother([]).

hc_head(S,C)       macro (@val_subj(S), @spr_sat, @val_comps(C),
                          @no_to_slash).
hc_head_n_fin(S,C) macro (@hc_head(S ,C), @n_fin).
hc_head_fin(C)     macro (word, @hc_head([],C), @fin).


hc_goal(Subtype, Mother, Head, Comps) if
   dtrs(Mother, @head_comp_cs(Subtype, Head, Comps)),
   principles(Mother, Head, Head, [Head|Comps], Head).


 %===================================================
 % (3) marker head
 %===================================================

marker_head rule
   (Mother, phrase, @val(Val)) ===>
cat>
   Marker,
cat>
   (Head, @minus_inv, @unmarked, @val(Val),
          @no_to_slash),
goal>
   (spec_p(Head,Marker),
    dtrs(Mother, @marker_head_cs(Marker,Head)),
    principles(Mother,Head,Head,[Head,Marker],Marker)).

 %===================================================
 % (4) spr head
 %===================================================

 % Note on spr_head:
 % Specifier and head select each other. This causes cyclic structures
 % to arise in the head-dtr as well as the mother of spr_head constructions!
 % Since ALE represents cyclic feature structures by cyclic PROLOG structures,
 % versions of Sicstus before 2.1 #7 and Quintus will bomb upon trying to
 % parse such a construction. The rest of the grammar works with
 % older versions of Sicstus (0.7) as well.

spr_head rule
   (Mother, @sat) ===>
cat>
   (Spr, @sat),
cat>
   (Head, @val_spr([Spr]), @subj_sat, @comps_sat,
          @no_to_slash),
goal>
   (spec_p(Head,Spr),
    dtrs(Mother, @spr_head_cs(Spr,Head)),
    principles(Mother,Head,Head,[Head,Spr],Head)).

 %===================================================
 % (5) adjunct head
 %===================================================

adjunct_head rule
   (Mother, phrase, @val(Val)) ===>
cat>
   (Adjunct, @mod(Synsem)),
cat>
   (Head, (synsem: Synsem), @val(Val),
           @no_to_slash),
goal>
   (dtrs(Mother, @adjunct_head_cs(Adjunct,Head)),
    principles(Mother,Head,Adjunct,[Head,Adjunct],Head)).

 %===================================================
 % (6) filler head
 %===================================================

filler_head rule
   (Mother, phrase, @sat) ===>
cat>
   (Filler, @in_slash(Filler_in_slash_list)),
cat>
   (Head, @verb, @fin, @sat, @plus_inv,
          @in_slash([Filler]), 
          @to_slash([Filler | Filler_in_slash_list])),
goal>
   (dtrs(Mother, @filler_head_cs(Filler,Head)),
    principles(Mother,Head,Head,[Head,Filler],Head)).

 % ****************************************************************
 %   Definite Clauses
 % ****************************************************************

 % #################
 % I. Non-Linguistic
 % #################

 % ---------------
 % lists of quant
 % ---------------

append_quant([],L,L) if true.
append_quant([H|T1],L,[H|T2]) if
  append_quant(T1,L,T2).

 % insert_quant(+element, +list, -(list&element)
 %
insert_quant(X,L,R) if list_del_quant(X,R,L).

 % list_del_quant(quant,quant_list,quant_list - quant)
 %
list_del_quant(X, [X|R], R) if true.
list_del_quant(X, [Y|R1], [Y|R2]) if
   list_del_quant(X,R1,R2).

 % --------------
 % lists of quant and set of quant
 % --------------

 % set_sublist_rest_quant(Set1,List,Set2)
 % Extracts elements out of Set1 and add them in any order to List, the
 % rest is stored in Set2.

set_sublist_rest_quant(eset,[],eset) if  true.
set_sublist_rest_quant(@set(H,T),L,@set(H,R)) if
  set_sublist_rest_quant(T,L,R).
set_sublist_rest_quant(@set(H,T),L,R) if
  set_sublist_rest_quant(T,L1,R),
  insert_quant(H,L1,L).

 % ---------------
 % lists of signs
 % ---------------

max_1_list([], _) if true.
max_1_list([_], plus) if true.

append([],L,L) if true.
append([H|T1],L,[H|T2]) if
  append(T1,L,T2).


 % list_del(element,list,list - element)
 %
list_del(X, [X|R], R) if true.
list_del(X, [Y|R1], [Y|R2]) if
   list_del(X,R1,R2).

 % power_list(list1, powerlist_element of list 1, elements not in powerlist_element)
 %
power_list(L,L,[]) if true.
power_list(L,M,[F|R]) if
   list_del(F,L,O),
   power_list(O,M,R).

 % list_diff(+list1,+list2,-(list1 - elements of list2))  (-> token-identity-check)
 %
list_diff(X, [], X) if true.
list_diff(L, [E|F], R) if
   list_del(E, L, L1),
   list_diff(L1, F, R).

 % switch_list_element(element_old,element_new,list_old,list_new)
 %
switch_list_element(E,E1,[E|R],[E1|R]) if true.
switch_list_element(E,E1,[F|R],[F|R1]) if
   switch_list_element(E,E1,R,R1).

 % ----
 % sets
 % ----

 % union_quant(set1_quant,set2_quant,result_quant) = set version of append_quant
 %
union_quant(eset,X,X) if true.
union_quant(@set(X,R),Y,@set(X,Z)) if
   union_quant(R,Y,Z).

 % - - - - - - -
 % specific sets
 % - - - - - - -

 % union_qstore(+list(dtrs), -union(qstore_of_dtrs))
 %
union_qstore([], eset) if true.
union_qstore([(qstore: Q) | R], S) if
   union_qstore(R,S1),
   union_quant(Q,S1,S).

 % collect_in_slash(+list(dtrs), -list(inherited slashes))
 %
collect_in_slash([], []) if true.
collect_in_slash([@in_slash(In) | R], In2) if
   collect_in_slash(R,In1),
   append(In,In1,In2).

 % #################
 % II. Non Linguistic on theory-specific data types
 % #################

 % building parse tree (separated here from real linguistics):
 %

dtrs((dtrs:Const_struc), Const_struc) if true.
 % ##############
 % III. Linguistic
 % ##############

 % ===========================================
 % A. Principles applied to all constructions
 % ===========================================

principles(Mother, Head, Sem_head, Dtr_list, Marking_dtr) if
   (hfp(Mother, Head),
    nfp(Mother, Head, Dtr_list),
    sem_p(Mother, Sem_head, Dtr_list),
    marking_p(Mother,Marking_dtr)).

 % -----------------------
 % Head-Feature Principle
 % -----------------------

hfp(@head(X),@head(X)) if true.

 % -------------------------
 % Nonlocal Principle
 % -------------------------

nfp(@in_slash(Diff), @to_slash(Head_To_slash), Dtr_list) if
   (collect_in_slash(Dtr_list,In_slash),
    list_diff(In_slash,Head_To_slash,Diff)).

 % --------------------
 % Semantics Principle
 % --------------------

sem_p( (@cont(Cont), qstore:Qstore, retr:Retr),
        @cont(Cont_Hd),
        Dtrs) if
   union_qstore(Dtrs, Qstore_Dtrs),
   sem_p_choice(Cont, Qstore, Retr, Cont_Hd, Qstore_Dtrs).

sem_p_choice( (psoa,(quants:Q,    nucl:N)), Qstore, Retr,
              (psoa,(quants:Q_Hd, nucl:N)), Qstore_Dtrs) if
   set_sublist_rest_quant(Qstore_Dtrs,Retr,Qstore),
   append_quant((Retr,e_list),Q_Hd,Q). % no quantifiers retrieved (cf. uDRS)

sem_p_choice((Cont,(nom_obj;quant)),Qstore,[],Cont,Qstore) if true.

 % -------------------------
 % Marking Principle
 % -------------------------

marking_p(@marking(X), @marking(X)) if true.

 % ===========================================
 % B. Principles applied to some constructions
 % ===========================================

 % --------------------
 % Specifier Principle
 % --------------------
 % applied to:
 % head-marker and head-specifier constructions
 % ( = constructions with a functional daughter,
 %     i.e. whose head value is "func")

spec_p( (synsem:                   Head_synsem),
        (synsem:loc:cat:head:spec: Head_synsem) ) if true.


 % ****************************************************************
 %  System stuff for use in the grammar
 % ****************************************************************

 % Predicates used for lexicon access:

transform([],[]).
transform([A|R1],[B|R2]) :-
   name(B,[A]),
   transform(R1,R2).

 % explode(+,-): converts atoms to lists of characters; very
 % inefficient and works only in one direction
 %
explode(In,Out) :-
   name(In,L1),
   transform(L1,Out).


 % ****************************************************************
 %  Test sentences
 % ****************************************************************
 %
 % A note on the number of solutions
 % ~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
 % Most test sentences only have one admissible structure. If more than
 % one solution is found, the implementation is incorrect. This is not
 % true for certain cases:
 %
 % 1. NPs can have several parses because of one morphology fitting
 %    several case and number specifications.
 %
 % 2. Finite sentences with intransitive verbs can be inverted or
 %    non-inverted. The following pairs are therefore indistinguishable:
 % a) finite verb in last position  = finite verb in second position
 % b) finite verb flipped before vc = finite verb in second position
 %
 % 3. In verbal complexes in which the highest auxiliary has bse
 % morphology, that auxiliary is ambiguous between bse and subst-bse.
 %
 % Note: The examples marked with a * have no correct parses.
 %
 %
 % ===============================================
 %  I. General Constructions
 % ===============================================

 % NPs

t(1,[der,kleine,mann]).
t(2,[ein,guter,tisch]).
t(3,[einige,kleine,verwandte]).
t(4,[kein,guter,kleiner,tisch]).




 % Verbal projections

 %%%%%%%%%%
 % 1 verb
 %%%%%%%%%%

 % A. VPs

 % bse
t(5,[das,gute,buch,finden]).
t(6,[dem,verwandten,das,gute,buch,geben]).

 % psp
t(7,[das,gute,buch,gefunden]).
t(8,[dem,verwandten,das,gute,buch,gegeben]).


 % B. Sentences

 % non-inverted
t(9,[der,kleine,mann,lacht]).
t(10,[der,kleine,mann,das,gute,buch,findet]).
t(11,[der,kleine,mann,dem,verwandten,das,gute,buch,gibt]).

 % non-inverted & complementizer
t(12,[dass,der,kleine,mann,lacht]).
t(13,[dass,der,kleine,mann,das,gute,buch,findet]).
t(14,[dass,der,kleine,mann,dem,verwandten,das,gute,buch,gibt]).

 % inverted
t(15,[lacht,der,kleine,mann]).
t(16,[findet,der,kleine,mann,das,gute,buch]).
t(17,[gibt,der,kleine,mann,dem,verwandten,das,gute,buch]).

 % inverted + subj topicalized:
t(18,[der,kleine,mann,lacht]).
t(19,[der,kleine,mann,findet,das,gute,buch]).
t(20,[der,kleine,mann,gibt,dem,verwandten,das,gute,buch]).

 % inverted + acc-obj topicalized:
t(21,[das,gute,buch,findet,der,kleine,mann]).
t(22,[das,gute,buch,gibt,der,kleine,mann,dem,verwandten]).

 % inverted + dat-obj topicalized:
t(23,[dem,verwandten,gibt,der,kleine,mann,das,gute,buch]).


 %%%%%%%%%%
 % 2 verbs
 %%%%%%%%%%

 % A. VPs

 % bse
t(24,[das,gute,buch,finden,wollen]).
t(25,[dem,verwandten,das,gute,buch,geben,wollen]).

 % psp
t(26,[das,gute,buch,gefunden,haben]).
t(27,[dem,verwandten,das,gute,buch,gegeben,haben]).


 % B. Sentences

 % non-inverted
t(28,[der,kleine,mann,lachen,wird]).
t(29,[der,kleine,mann,das,gute,buch,finden,wird]).
t(30,[der,kleine,mann,dem,verwandten,das,gute,buch,geben,wird]).

 % non-inverted & complementizer
t(31,[dass,der,kleine,mann,lachen,wird]).
t(32,[dass,der,kleine,mann,das,gute,buch,finden,wird]).
t(33,[dass,der,kleine,mann,dem,verwandten,das,gute,buch,geben,wird]).

 % inverted
t(34,[wird,der,kleine,mann,lachen]).
t(35,[wird,der,kleine,mann,das,gute,buch,finden]).
t(36,[wird,der,kleine,mann,dem,verwandten,das,gute,buch,geben]).

 % inverted + subj topicalized:
t(37,[der,kleine,mann,wird,lachen]).
t(38,[der,kleine,mann,wird,das,gute,buch,finden]).
t(39,[der,kleine,mann,wird,dem,verwandten,das,gute,buch,geben]).

 % inverted + acc-obj topicalized:
t(40,[das,gute,buch,wird,der,kleine,mann,finden]).
t(41,[das,gute,buch,wird,der,kleine,mann,dem,verwandten,geben]).

 % inverted + dat-obj topicalized:
t(42,[dem,verwandten,wird,der,kleine,mann,das,gute,buch,geben]).


 %%%%%%%%%%
 % 3 verbs
 %%%%%%%%%%

 % A. VPs

 % bse
t(43,[das,gute,buch,finden,wollen,werden]).
t(44,[dem,verwandten,das,gute,buch,geben,wollen,werden]).

 % psp
t(45,[das,gute,buch,gefunden,haben,werden]).
t(46,[dem,verwandten,das,gute,buch,gegeben,haben,werden]).


 % B. Sentences

 % non-inverted
t(47,[der,kleine,mann,lachen,wollen,wird]).
t(48,[der,kleine,mann,das,gute,buch,finden,wollen,wird]).
t(49,[der,kleine,mann,dem,verwandten,das,gute,buch,geben,wollen,wird]).

 % non-inverted & complementizer
t(50,[dass,der,kleine,mann,lachen,wollen,wird]).
t(51,[dass,der,kleine,mann,das,gute,buch,finden,wollen,wird]).
t(52,[dass,der,kleine,mann,dem,verwandten,das,gute,buch,geben,wollen,wird]).

 % inverted
t(53,[wird,der,kleine,mann,lachen,wollen]).
t(54,[wird,der,kleine,mann,das,gute,buch,finden,wollen]).
t(55,[wird,der,kleine,mann,dem,verwandten,das,gute,buch,geben,wollen]).

 % inverted + subj topicalized:
t(56,[der,kleine,mann,wird,lachen,wollen]).
t(57,[der,kleine,mann,wird,das,gute,buch,finden,wollen]).
t(58,[der,kleine,mann,wird,dem,verwandten,das,gute,buch,geben,wollen]).

 % inverted + acc-obj topicalized:
t(59,[das,gute,buch,wird,der,kleine,mann,finden,wollen]).
t(60,[das,gute,buch,wird,der,kleine,mann,dem,verwandten,geben,wollen]).

 % inverted + dat-obj topicalized:
t(61,[dem,verwandten,wird,der,kleine,mann,das,gute,buch,geben,wollen]).


 %%%%%%%%%%
 % 4 verbs
 %%%%%%%%%%

 % A. Vps

 % bse
t(62,[das,gute,buch,finden,koennen,wollen,werden]).
t(63,[dem,verwandten,das,gute,buch,geben,koennen,wollen,werden]).

 % psp -> flipped
t(64,[das,gute,buch,werden,haben,finden,koennen]).
t(65,[dem,verwandten,das,gute,buch,werden,haben,geben,koennen]).


 % B. Sentences

 % non-inverted
t(66,[der,kleine,mann,lachen,koennen,wollen,wird]).
t(67,[der,kleine,mann,das,gute,buch,finden,koennen,wollen,wird]).
t(68,[der,kleine,mann,dem,verwandten,das,gute,buch,geben,koennen,wollen,wird]).

 % non-inverted & complementizer
t(69,[dass,der,kleine,mann,lachen,koennen,wollen,wird]).
t(70,[dass,der,kleine,mann,das,gute,buch,finden,koennen,wollen,wird]).
t(71,[dass,der,kleine,mann,dem,verwandten,das,gute,buch,geben,koennen,wollen,wird]).

 % inverted
t(72,[wird,der,kleine,mann,lachen,koennen,wollen]).
t(73,[wird,der,kleine,mann,das,gute,buch,finden,koennen,wollen]).
t(74,[wird,der,kleine,mann,dem,verwandten,das,gute,buch,geben,koennen,wollen]).

 % inverted + subj topicalized:
t(75,[der,kleine,mann,wird,lachen,koennen,wollen]).
t(76,[der,kleine,mann,wird,das,gute,buch,finden,koennen,wollen]).
t(77,[der,kleine,mann,wird,dem,verwandten,das,gute,buch,geben,koennen,wollen]).

 % inverted + acc-obj topicalized:
t(78,[das,gute,buch,wird,der,kleine,mann,finden,koennen,wollen]).
t(79,[das,gute,buch,wird,der,kleine,mann,dem,verwandten,geben,koennen,wollen]).

 % inverted + dat-obj topicalized:
t(80,[dem,verwandten,wird,der,kleine,mann,das,gute,buch,geben,koennen,wollen]).






 % ===============================================
 %  II. Special Constructions
 % ===============================================

 % -----------------------------------------------
 % P(VP) Topicalization
 % -----------------------------------------------

 %%%%%%%%%%
 % 1 verb
 %%%%%%%%%%

 % main v
t(81,[lachen,wird,der,kleine,mann]).
t(82,[finden,wird,der,kleine,mann,das,gute,buch]).
t(83,[geben,wird,der,kleine,mann,dem,verwandten,das,gute,buch]).

 % main v + obj
t(84,[das,gute,buch, finden,wird,der,kleine,mann]).
t(85,[das,gute,buch,geben,wird,der,kleine,mann,dem,verwandten]).
t(86,[dem,verwandten,geben,wird,der,kleine,mann,das,gute,buch]).

 % main v + obj1 + obj2
t(87,[dem,verwandten,das,gute,buch,geben,wird,der,kleine,mann]).

 %%%%%%%%%%
 % 2 verbs
 %%%%%%%%%%

 % a) aux stays in back

 % main v
t(88,[lachen,wird,der,kleine,mann,koennen]).
t(89,[finden,wird,der,kleine,mann,das,gute,buch,koennen]).
t(90,[geben,wird,der,kleine,mann,dem,verwandten,das,gute,buch,koennen]).

 % main v + obj
t(91,[das,gute,buch, finden,wird,der,kleine,mann,koennen]).
t(92,[das,gute,buch,geben,wird,der,kleine,mann,dem,verwandten,koennen]).
t(93,[dem,verwandten,geben,wird,der,kleine,mann,das,gute,buch,koennen]).

 % main v + obj1 + obj2
t(94,[dem,verwandten,das,gute,buch,geben,wird,der,kleine,mann,koennen]).

 % b) aux topicalized as well

 % main v + aux
t(95,[lachen,koennen,wird,der,kleine,mann]).
t(96,[finden,koennen,wird,der,kleine,mann,das,gute,buch]).
t(97,[geben,koennen,wird,der,kleine,mann,dem,verwandten,das,gute,buch]).

 % main v + aux + obj
t(98,[das,gute,buch,finden,koennen,wird,der,kleine,mann]).
t(99,[das,gute,buch,geben,koennen,wird,der,kleine,mann,dem,verwandten]).
t(100,[dem,verwandten,geben,koennen,wird,der,kleine,mann,das,gute,buch]).

 % main v + aux + obj1 + obj2
t(101,[dem,verwandten,das,gute,buch,geben,koennen,wird,der,kleine,mann]).




 %%%%%%%%%%
 % 3 verbs
 %%%%%%%%%%

 % a) both auxs stay in back

 % main v
t(102,[lachen,wird,der,kleine,mann,koennen,wollen]).
t(103,[finden,wird,der,kleine,mann,das,gute,buch,koennen,wollen]).
t(104,[geben,wird,der,kleine,mann,dem,verwandten,das,gute,buch,koennen,wollen]).

 % main v + obj
t(105,[das,gute,buch,finden,wird,der,kleine,mann,koennen,wollen]).
t(106,[das,gute,buch,geben,wird,der,kleine,mann,dem,verwandten,koennen,wollen]).
t(107,[dem,verwandten,geben,wird,der,kleine,mann,das,gute,buch,koennen,wollen]).

 % main v + obj1 + obj2
t(108,[dem,verwandten,das,gute,buch,geben,wird,der,kleine,mann,koennen,wollen]).
 % b) one aux topicalized as well

 % main v + aux
t(109,[lachen,koennen,wird,der,kleine,mann,wollen]).
t(110,[finden,koennen,wird,der,kleine,mann,das,gute,buch,wollen]).
t(111,[geben,koennen,wird,der,kleine,mann,dem,verwandten,das,gute,buch,wollen]).

 % main v + aux + obj
t(112,[das,gute,buch,finden,koennen,wird,der,kleine,mann,wollen]).
t(113,[das,gute,buch,geben,koennen,wird,der,kleine,mann,dem,verwandten,wollen]).
t(114,[dem,verwandten,geben,koennen,wird,der,kleine,mann,das,gute,buch,wollen]).

 % main v + aux + obj1 + obj2
t(115,[dem,verwandten,das,gute,buch,geben,koennen,wird,der,kleine,mann,wollen]).
 % c) both auxs topicalized

 % main v + aux + aux
t(116,[lachen,koennen,wollen,wird,der,kleine,mann]).
t(117,[finden,koennen,wollen,wird,der,kleine,mann,das,gute,buch]).
t(118,[geben,koennen,wollen,wird,der,kleine,mann,dem,verwandten,das,gute,buch]).

 % main v + aux + aux + obj
t(119,[das,gute,buch,finden,koennen,wollen,wird,der,kleine,mann]).
t(120,[das,gute,buch,geben,koennen,wollen,wird,der,kleine,mann,dem,verwandten]).
t(121,[dem,verwandten,geben,koennen,wollen,wird,der,kleine,mann,das,gute,buch]).

 % main v + aux + aux + obj1 + obj2
t(122,[dem,verwandten,das,gute,buch,geben,koennen,wollen,wird,der,kleine,mann]).


 % -----------------------------------------------
 % AUX Flip
 % -----------------------------------------------

 %%%%%%%%%%
 % 3 verbs
 %%%%%%%%%%

 % Optional
t(123,[dass,der,kleine,mann,wird,lachen,wollen]).
t(124,[dass,der,kleine,mann,das,gute,buch,wird,finden,wollen]).
t(125,[dass,der,kleine,mann,dem,verwandten,das,gute,buch,wird,geben,wollen]).


 % Obligatory (substitute infinitive)
t(126,[dass,der,kleine,mann,hat,lachen,wollen]).
t(127,[dass,der,kleine,mann,das,gute,buch,hat,finden,wollen]).
t(128,[dass,der,kleine,mann,dem,verwandten,das,gute,buch,hat,geben,wollen]).


 %%%%%%%%%%
 % 4 verbs
 %%%%%%%%%%

 % Optional
t(129,[dass,der,kleine,mann,wird,lachen,koennen,wollen]).
t(130,[dass,der,kleine,mann,das,gute,buch,wird,finden,koennen,wollen]).
t(131,[dass,der,kleine,mann,dem,verwandten,das,gute,buch,wird,geben,koennen,wollen]).
t(132,[dass,der,kleine,mann,wird,wollen,lachen,koennen]).
t(133,[dass,der,kleine,mann,das,gute,buch,wird,wollen,finden,koennen]).
t(134,[dass,der,kleine,mann,dem,verwandten,das,gute,buch,wird,wollen,geben,koennen]).

 % Obligatory (substitute infinitive)
t(135,[dass,der,kleine,mann,wird,haben,lachen,koennen]).
t(136,[dass,der,kleine,mann,das,gute,buch,wird,haben,finden,koennen]).
t(137,[dass,der,kleine,mann,dem,verwandten,das,gute,buch,wird,haben,geben,koennen]).


 % ===============================================
 %  III. Some interesting linguistic examples
 % ===============================================

 % Note: ungrammatical examples are marked with a *

 % -----------------------------------------------
 %  AUX Flip
 % -----------------------------------------------

 % --------------
 % 1. obligatory
 % --------------

 % a) VL

 % double aux flip (wollen = substitute infinitive)
t(138,[dass,karl,das,buch,wird,haben,lesen,wollen]).

 % wird not flipped: ungrammatical
t(139,[dass,karl,das,buch,wird,lesen,wollen,haben]).   % *
t(140,[dass,karl,das,buch,wird,lesen,gewollt,haben]).  % *

 % both auxs not flipped:
t(141,[dass,karl,das,buch,lesen,wollen,haben,wird]).   % *
t(142,[dass,karl,das,buch,lesen,gewollt,haben,wird]).

 % b) V2

 % double aux flip (wollen = substitute infinitive)
t(143,[karl,wird, das,buch,haben,lesen,wollen]).

t(144,[karl,wird,das,buch,lesen,wollen,haben]).   % *
t(145,[karl,wird,das,buch,lesen,gewollt,haben]).




 % --------------
 % 2. optional
 % --------------

 % a) VL

 % flipped:
t(146,[dass,der,mann,anna,wird,finden,muessen]).

 % not flipped:
t(147,[dass,der,mann,anna,finden,muessen,wird]).

 % no V2, since only werden and haben are assumed to be able to flip


 % -----------------------------------------------
 %  Topicalization
 % -----------------------------------------------

 % --------------
 % 1. NPs
 % --------------

 % Nom NP
t(148,[der,kleine,verwandte,hat,gelacht]).

 % Akk NP
t(149,[das,buch,hat,karl,lesen,wollen]).

 % Dat NP
t(150,[dem,mann,hat,sarah,die,geschichte,erzaehlen,muessen]).


 % --------------
 % 2. possibly partial VPs
 % --------------

 %main v
t(151,[lachen,wird,anna]).

 % partial vp
t(152,[ein,kleines,buch,geben,wird,sarah,karl]).
t(153,[den,verwandten,erzaehlen,muss,anna,die,geschichte]).

 % full vp
t(154,[dem,kleinen,mann,das,gute,buch,geben,wird,karl]).


 % -----------------------------------------------
 %  Some fancy stuff
 % -----------------------------------------------

t(155,[karl,geben,muessen,wird,anna,das,buch,haben,wollen]).
t(156,[einigen,kleinen,maennern,erzaehlt,haben,muessen,wird,der,verwandte,die,gute,geschichte,wollen]).
\end{verbatim}
\begin{verbatim}
| ?- test_all.
 * 1 >> 0 der 1 kleine 2 mann 3
O.k.    ** CPU time used (sec): 0.2,  Solutions:  1
*******************************************************************
 * 2 >> 0 ein 1 guter 2 tisch 3
O.k.    ** CPU time used (sec): 0.1,  Solutions:  1
*******************************************************************
 * 3 >> 0 einige 1 kleine 2 verwandte 3
O.k.    ** CPU time used (sec): 0.7,  Solutions:  4
*******************************************************************
 * 4 >> 0 kein 1 guter 2 kleiner 3 tisch 4
O.k.    ** CPU time used (sec): 0.2,  Solutions:  1
*******************************************************************
 * 5 >> 0 das 1 gute 2 buch 3 finden 4
O.k.    ** CPU time used (sec): 0.5,  Solutions:  1
*******************************************************************
 * 6 >> 0 dem 1 verwandten 2 das 3 gute 4 buch 5 geben 6
O.k.    ** CPU time used (sec): 1.0,  Solutions:  1
*******************************************************************
 * 7 >> 0 das 1 gute 2 buch 3 gefunden 4
O.k.    ** CPU time used (sec): 0.4,  Solutions:  1
*******************************************************************
 * 8 >> 0 dem 1 verwandten 2 das 3 gute 4 buch 5 gegeben 6
O.k.    ** CPU time used (sec): 0.9,  Solutions:  1
*******************************************************************
 * 9 >> 0 der 1 kleine 2 mann 3 lacht 4
O.k.    ** CPU time used (sec): 0.3,  Solutions:  2
*******************************************************************
 * 10 >> 0 der 1 kleine 2 mann 3 das 4 gute 5 buch 6 findet 7
O.k.    ** CPU time used (sec): 0.9,  Solutions:  1
*******************************************************************
 * 11 >> 0 der 1 kleine 2 mann 3 dem 4 verwandten 5 das 6 gute 7 buch 8 gibt 9
O.k.    ** CPU time used (sec): 1.4,  Solutions:  1
*******************************************************************
 * 12 >> 0 dass 1 der 2 kleine 3 mann 4 lacht 5
O.k.    ** CPU time used (sec): 0.4,  Solutions:  1
*******************************************************************
 * 13 >> 0 dass 1 der 2 kleine 3 mann 4 das 5 gute 6 buch 7 findet 8
O.k.    ** CPU time used (sec): 1.0,  Solutions:  1
*******************************************************************
 * 14 >> 0 dass 1 der 2 kleine 3 mann 4 dem 5 verwandten 6 das 7 gute 8 buch 9 gibt 10
O.k.    ** CPU time used (sec): 1.5,  Solutions:  1
*******************************************************************
 * 15 >> 0 lacht 1 der 2 kleine 3 mann 4
O.k.    ** CPU time used (sec): 0.3,  Solutions:  1
*******************************************************************
 * 16 >> 0 findet 1 der 2 kleine 3 mann 4 das 5 gute 6 buch 7
O.k.    ** CPU time used (sec): 0.8,  Solutions:  1
*******************************************************************
 * 17 >> 0 gibt 1 der 2 kleine 3 mann 4 dem 5 verwandten 6 das 7 gute 8 buch 9
O.k.    ** CPU time used (sec): 1.3,  Solutions:  1
*******************************************************************
 * 18 >> 0 der 1 kleine 2 mann 3 lacht 4
O.k.    ** CPU time used (sec): 0.3,  Solutions:  2
*******************************************************************
 * 19 >> 0 der 1 kleine 2 mann 3 findet 4 das 5 gute 6 buch 7
O.k.    ** CPU time used (sec): 1.0,  Solutions:  1


*******************************************************************
 * 20 >> 0 der 1 kleine 2 mann 3 gibt 4 dem 5 verwandten 6 das 7 gute 8 buch 9
O.k.    ** CPU time used (sec): 1.4,  Solutions:  1
*******************************************************************
 * 21 >> 0 das 1 gute 2 buch 3 findet 4 der 5 kleine 6 mann 7
O.k.    ** CPU time used (sec): 0.9,  Solutions:  1
*******************************************************************
 * 22 >> 0 das 1 gute 2 buch 3 gibt 4 der 5 kleine 6 mann 7 dem 8 verwandten 9
O.k.    ** CPU time used (sec): 1.5,  Solutions:  1
*******************************************************************
 * 23 >> 0 dem 1 verwandten 2 gibt 3 der 4 kleine 5 mann 6 das 7 gute 8 buch 9
O.k.    ** CPU time used (sec): 1.4,  Solutions:  1
*******************************************************************
 * 24 >> 0 das 1 gute 2 buch 3 finden 4 wollen 5
O.k.    ** CPU time used (sec): 1.1,  Solutions:  2
*******************************************************************
 * 25 >> 0 dem 1 verwandten 2 das 3 gute 4 buch 5 geben 6 wollen 7
O.k.    ** CPU time used (sec): 2.3,  Solutions:  2
*******************************************************************
 * 26 >> 0 das 1 gute 2 buch 3 gefunden 4 haben 5
O.k.    ** CPU time used (sec): 0.9,  Solutions:  2
*******************************************************************
 * 27 >> 0 dem 1 verwandten 2 das 3 gute 4 buch 5 gegeben 6 haben 7
O.k.    ** CPU time used (sec): 2.0,  Solutions:  2
*******************************************************************
 * 28 >> 0 der 1 kleine 2 mann 3 lachen 4 wird 5
O.k.    ** CPU time used (sec): 0.5,  Solutions:  1
*******************************************************************
 * 29 >> 0 der 1 kleine 2 mann 3 das 4 gute 5 buch 6 finden 7 wird 8
O.k.    ** CPU time used (sec): 1.3,  Solutions:  1
*******************************************************************
 * 30 >> 0 der 1 kleine 2 mann 3 dem 4 verwandten 5 das 6 gute 7 buch 8 geben 9 wird 10
O.k.    ** CPU time used (sec): 2.2,  Solutions:  1
*******************************************************************
 * 31 >> 0 dass 1 der 2 kleine 3 mann 4 lachen 5 wird 6
O.k.    ** CPU time used (sec): 0.5,  Solutions:  1
*******************************************************************
 * 32 >> 0 dass 1 der 2 kleine 3 mann 4 das 5 gute 6 buch 7 finden 8 wird 9
O.k.    ** CPU time used (sec): 1.4,  Solutions:  1
*******************************************************************
 * 33 >> 0 dass 1 der 2 kleine 3 mann 4 dem 5 verwandten 6 das 7 gute 8 buch 9 geben 10 wird 11
O.k.    ** CPU time used (sec): 2.4,  Solutions:  1
*******************************************************************
 * 34 >> 0 wird 1 der 2 kleine 3 mann 4 lachen 5
O.k.    ** CPU time used (sec): 0.5,  Solutions:  1
*******************************************************************
 * 35 >> 0 wird 1 der 2 kleine 3 mann 4 das 5 gute 6 buch 7 finden 8
O.k.    ** CPU time used (sec): 1.4,  Solutions:  1
*******************************************************************
 * 36 >> 0 wird 1 der 2 kleine 3 mann 4 dem 5 verwandten 6 das 7 gute 8 buch 9 geben 10
O.k.    ** CPU time used (sec): 2.4,  Solutions:  1
*******************************************************************
 * 37 >> 0 der 1 kleine 2 mann 3 wird 4 lachen 5
O.k.    ** CPU time used (sec): 0.5,  Solutions:  1
*******************************************************************
 * 38 >> 0 der 1 kleine 2 mann 3 wird 4 das 5 gute 6 buch 7 finden 8
O.k.    ** CPU time used (sec): 1.4,  Solutions:  1
*******************************************************************
 * 39 >> 0 der 1 kleine 2 mann 3 wird 4 dem 5 verwandten 6 das 7 gute 8 buch 9 geben 10
O.k.    ** CPU time used (sec): 2.1,  Solutions:  1
*******************************************************************
 * 40 >> 0 das 1 gute 2 buch 3 wird 4 der 5 kleine 6 mann 7 finden 8
O.k.    ** CPU time used (sec): 1.3,  Solutions:  1
*******************************************************************
 * 41 >> 0 das 1 gute 2 buch 3 wird 4 der 5 kleine 6 mann 7 dem 8 verwandten 9 geben 10
O.k.    ** CPU time used (sec): 2.3,  Solutions:  1
*******************************************************************
 * 42 >> 0 dem 1 verwandten 2 wird 3 der 4 kleine 5 mann 6 das 7 gute 8 buch 9 geben 10
O.k.    ** CPU time used (sec): 2.3,  Solutions:  1
*******************************************************************
 * 43 >> 0 das 1 gute 2 buch 3 finden 4 wollen 5 werden 6
O.k.    ** CPU time used (sec): 2.2,  Solutions:  2
*******************************************************************
 * 44 >> 0 dem 1 verwandten 2 das 3 gute 4 buch 5 geben 6 wollen 7 werden 8
O.k.    ** CPU time used (sec): 4.4,  Solutions:  2
*******************************************************************
 * 45 >> 0 das 1 gute 2 buch 3 gefunden 4 haben 5 werden 6
O.k.    ** CPU time used (sec): 2.0,  Solutions:  2
*******************************************************************
 * 46 >> 0 dem 1 verwandten 2 das 3 gute 4 buch 5 gegeben 6 haben 7 werden 8
O.k.    ** CPU time used (sec): 4.1,  Solutions:  2
*******************************************************************
 * 47 >> 0 der 1 kleine 2 mann 3 lachen 4 wollen 5 wird 6
O.k.    ** CPU time used (sec): 0.8,  Solutions:  1
*******************************************************************
 * 48 >> 0 der 1 kleine 2 mann 3 das 4 gute 5 buch 6 finden 7 wollen 8 wird 9
O.k.    ** CPU time used (sec): 2.2,  Solutions:  1
*******************************************************************
 * 49 >> 0 der 1 kleine 2 mann 3 dem 4 verwandten 5 das 6 gute 7 buch 8 geben 9 wollen 10 wird 11
O.k.    ** CPU time used (sec): 3.9,  Solutions:  1
*******************************************************************
 * 50 >> 0 dass 1 der 2 kleine 3 mann 4 lachen 5 wollen 6 wird 7
O.k.    ** CPU time used (sec): 0.9,  Solutions:  1
*******************************************************************
 * 51 >> 0 dass 1 der 2 kleine 3 mann 4 das 5 gute 6 buch 7 finden 8 wollen 9 wird 10
O.k.    ** CPU time used (sec): 2.3,  Solutions:  1
*******************************************************************
 * 52 >> 0 dass 1 der 2 kleine 3 mann 4 dem 5 verwandten 6 das 7 gute 8 buch 9 geben 10 wollen 11
         wird 12
O.k.    ** CPU time used (sec): 4.1,  Solutions:  1
*******************************************************************
 * 53 >> 0 wird 1 der 2 kleine 3 mann 4 lachen 5 wollen 6
O.k.    ** CPU time used (sec): 0.9,  Solutions:  1
*******************************************************************
 * 54 >> 0 wird 1 der 2 kleine 3 mann 4 das 5 gute 6 buch 7 finden 8 wollen 9
O.k.    ** CPU time used (sec): 2.4,  Solutions:  1
*******************************************************************
 * 55 >> 0 wird 1 der 2 kleine 3 mann 4 dem 5 verwandten 6 das 7 gute 8 buch 9 geben 10 wollen 11
O.k.    ** CPU time used (sec): 4.4,  Solutions:  1
*******************************************************************
 * 56 >> 0 der 1 kleine 2 mann 3 wird 4 lachen 5 wollen 6
O.k.    ** CPU time used (sec): 1.0,  Solutions:  2
*******************************************************************
 * 57 >> 0 der 1 kleine 2 mann 3 wird 4 das 5 gute 6 buch 7 finden 8 wollen 9
O.k.    ** CPU time used (sec): 2.6,  Solutions:  1
*******************************************************************
 * 58 >> 0 der 1 kleine 2 mann 3 wird 4 dem 5 verwandten 6 das 7 gute 8 buch 9 geben 10 wollen 11
O.k.    ** CPU time used (sec): 4.0,  Solutions:  1
*******************************************************************
 * 59 >> 0 das 1 gute 2 buch 3 wird 4 der 5 kleine 6 mann 7 finden 8 wollen 9
O.k.    ** CPU time used (sec): 2.1,  Solutions:  1

*******************************************************************
 * 60 >> 0 das 1 gute 2 buch 3 wird 4 der 5 kleine 6 mann 7 dem 8 verwandten 9 geben 10 wollen 11
O.k.    ** CPU time used (sec): 4.1,  Solutions:  1
*******************************************************************
 * 61 >> 0 dem 1 verwandten 2 wird 3 der 4 kleine 5 mann 6 das 7 gute 8 buch 9 geben 10 wollen 11
O.k.    ** CPU time used (sec): 4.1,  Solutions:  1
*******************************************************************
 * 62 >> 0 das 1 gute 2 buch 3 finden 4 koennen 5 wollen 6 werden 7
O.k.    ** CPU time used (sec): 4.4,  Solutions:  2
*******************************************************************
 * 63 >> 0 dem 1 verwandten 2 das 3 gute 4 buch 5 geben 6 koennen 7 wollen 8 werden 9
O.k.    ** CPU time used (sec): 8.0,  Solutions:  2
*******************************************************************
 * 64 >> 0 das 1 gute 2 buch 3 werden 4 haben 5 finden 6 koennen 7
O.k.    ** CPU time used (sec): 3.2,  Solutions:  2
*******************************************************************
 * 65 >> 0 dem 1 verwandten 2 das 3 gute 4 buch 5 werden 6 haben 7 geben 8 koennen 9
O.k.    ** CPU time used (sec): 6.3,  Solutions:  2
*******************************************************************
 * 66 >> 0 der 1 kleine 2 mann 3 lachen 4 koennen 5 wollen 6 wird 7
O.k.    ** CPU time used (sec): 1.6,  Solutions:  1
*******************************************************************
 * 67 >> 0 der 1 kleine 2 mann 3 das 4 gute 5 buch 6 finden 7 koennen 8 wollen 9 wird 10
O.k.    ** CPU time used (sec): 3.6,  Solutions:  1
*******************************************************************
 * 68 >> 0 der 1 kleine 2 mann 3 dem 4 verwandten 5 das 6 gute 7 buch 8 geben 9 koennen 10 wollen 11
         wird 12
O.k.    ** CPU time used (sec): 6.6,  Solutions:  1
*******************************************************************
 * 69 >> 0 dass 1 der 2 kleine 3 mann 4 lachen 5 koennen 6 wollen 7 wird 8
O.k.    ** CPU time used (sec): 1.8,  Solutions:  1
*******************************************************************
 * 70 >> 0 dass 1 der 2 kleine 3 mann 4 das 5 gute 6 buch 7 finden 8 koennen 9 wollen 10 wird 11
O.k.    ** CPU time used (sec): 3.8,  Solutions:  1
*******************************************************************
 * 71 >> 0 dass 1 der 2 kleine 3 mann 4 dem 5 verwandten 6 das 7 gute 8 buch 9 geben 10 koennen 11
         wollen 12 wird 13
O.k.    ** CPU time used (sec): 6.9,  Solutions:  1
*******************************************************************
 * 72 >> 0 wird 1 der 2 kleine 3 mann 4 lachen 5 koennen 6 wollen 7
O.k.    ** CPU time used (sec): 1.8,  Solutions:  1
*******************************************************************
 * 73 >> 0 wird 1 der 2 kleine 3 mann 4 das 5 gute 6 buch 7 finden 8 koennen 9 wollen 10
O.k.    ** CPU time used (sec): 4.1,  Solutions:  1
*******************************************************************
 * 74 >> 0 wird 1 der 2 kleine 3 mann 4 dem 5 verwandten 6 das 7 gute 8 buch 9 geben 10 koennen 11
         wollen 12
O.k.    ** CPU time used (sec): 7.4,  Solutions:  1
*******************************************************************
 * 75 >> 0 der 1 kleine 2 mann 3 wird 4 lachen 5 koennen 6 wollen 7
O.k.    ** CPU time used (sec): 2.1,  Solutions:  2
*******************************************************************
 * 76 >> 0 der 1 kleine 2 mann 3 wird 4 das 5 gute 6 buch 7 finden 8 koennen 9 wollen 10
O.k.    ** CPU time used (sec): 4.6,  Solutions:  1
*******************************************************************
 * 77 >> 0 der 1 kleine 2 mann 3 wird 4 dem 5 verwandten 6 das 7 gute 8 buch 9 geben 10 koennen 11
         wollen 12
O.k.    ** CPU time used (sec): 6.9,  Solutions:  1
*******************************************************************
 * 78 >> 0 das 1 gute 2 buch 3 wird 4 der 5 kleine 6 mann 7 finden 8 koennen 9 wollen 10
O.k.    ** CPU time used (sec): 3.6,  Solutions:  1

*******************************************************************
 * 79 >> 0 das 1 gute 2 buch 3 wird 4 der 5 kleine 6 mann 7 dem 8 verwandten 9 geben 10 koennen 11
         wollen 12
O.k.    ** CPU time used (sec): 6.9,  Solutions:  1
*******************************************************************
 * 80 >> 0 dem 1 verwandten 2 wird 3 der 4 kleine 5 mann 6 das 7 gute 8 buch 9 geben 10 koennen 11
         wollen 12
O.k.    ** CPU time used (sec): 6.9,  Solutions:  1
*******************************************************************
 * 81 >> 0 lachen 1 wird 2 der 3 kleine 4 mann 5
O.k.    ** CPU time used (sec): 0.5,  Solutions:  1
*******************************************************************
 * 82 >> 0 finden 1 wird 2 der 3 kleine 4 mann 5 das 6 gute 7 buch 8
O.k.    ** CPU time used (sec): 1.3,  Solutions:  1
*******************************************************************
 * 83 >> 0 geben 1 wird 2 der 3 kleine 4 mann 5 dem 6 verwandten 7 das 8 gute 9 buch 10
O.k.    ** CPU time used (sec): 2.0,  Solutions:  1
*******************************************************************
 * 84 >> 0 das 1 gute 2 buch 3 finden 4 wird 5 der 6 kleine 7 mann 8
O.k.    ** CPU time used (sec): 1.4,  Solutions:  1
*******************************************************************
 * 85 >> 0 das 1 gute 2 buch 3 geben 4 wird 5 der 6 kleine 7 mann 8 dem 9 verwandten 10
O.k.    ** CPU time used (sec): 2.2,  Solutions:  1
*******************************************************************
 * 86 >> 0 dem 1 verwandten 2 geben 3 wird 4 der 5 kleine 6 mann 7 das 8 gute 9 buch 10
O.k.    ** CPU time used (sec): 2.2,  Solutions:  1
*******************************************************************
 * 87 >> 0 dem 1 verwandten 2 das 3 gute 4 buch 5 geben 6 wird 7 der 8 kleine 9 mann 10
O.k.    ** CPU time used (sec): 2.2,  Solutions:  1
*******************************************************************
 * 88 >> 0 lachen 1 wird 2 der 3 kleine 4 mann 5 koennen 6
O.k.    ** CPU time used (sec): 0.9,  Solutions:  1
*******************************************************************
 * 89 >> 0 finden 1 wird 2 der 3 kleine 4 mann 5 das 6 gute 7 buch 8 koennen 9
O.k.    ** CPU time used (sec): 2.1,  Solutions:  1
*******************************************************************
 * 90 >> 0 geben 1 wird 2 der 3 kleine 4 mann 5 dem 6 verwandten 7 das 8 gute 9 buch 10 koennen 11
O.k.    ** CPU time used (sec): 3.2,  Solutions:  1
*******************************************************************
 * 91 >> 0 das 1 gute 2 buch 3 finden 4 wird 5 der 6 kleine 7 mann 8 koennen 9
O.k.    ** CPU time used (sec): 1.9,  Solutions:  1
*******************************************************************
 * 92 >> 0 das 1 gute 2 buch 3 geben 4 wird 5 der 6 kleine 7 mann 8 dem 9 verwandten 10 koennen 11
O.k.    ** CPU time used (sec): 3.1,  Solutions:  1
*******************************************************************
 * 93 >> 0 dem 1 verwandten 2 geben 3 wird 4 der 5 kleine 6 mann 7 das 8 gute 9 buch 10 koennen 11
O.k.    ** CPU time used (sec): 3.1,  Solutions:  1
*******************************************************************
 * 94 >> 0 dem 1 verwandten 2 das 3 gute 4 buch 5 geben 6 wird 7 der 8 kleine 9 mann 10 koennen 11
O.k.    ** CPU time used (sec): 2.8,  Solutions:  1
*******************************************************************
 * 95 >> 0 lachen 1 koennen 2 wird 3 der 4 kleine 5 mann 6
O.k.    ** CPU time used (sec): 0.9,  Solutions:  1
*******************************************************************
 * 96 >> 0 finden 1 koennen 2 wird 3 der 4 kleine 5 mann 6 das 7 gute 8 buch 9
O.k.    ** CPU time used (sec): 1.9,  Solutions:  1
*******************************************************************
 * 97 >> 0 geben 1 koennen 2 wird 3 der 4 kleine 5 mann 6 dem 7 verwandten 8 das 9 gute 10 buch 11
O.k.    ** CPU time used (sec): 3.1,  Solutions:  1
*******************************************************************
 * 98 >> 0 das 1 gute 2 buch 3 finden 4 koennen 5 wird 6 der 7 kleine 8 mann 9
O.k.    ** CPU time used (sec): 2.2,  Solutions:  1
*******************************************************************
 * 99 >> 0 das 1 gute 2 buch 3 geben 4 koennen 5 wird 6 der 7 kleine 8 mann 9 dem 10 verwandten 11
O.k.    ** CPU time used (sec): 3.5,  Solutions:  1
*******************************************************************
 * 100 >> 0 dem 1 verwandten 2 geben 3 koennen 4 wird 5 der 6 kleine 7 mann 8 das 9 gute 10 buch 11
O.k.    ** CPU time used (sec): 3.6,  Solutions:  1
*******************************************************************
 * 101 >> 0 dem 1 verwandten 2 das 3 gute 4 buch 5 geben 6 koennen 7 wird 8 der 9 kleine 10 mann 11
O.k.    ** CPU time used (sec): 3.8,  Solutions:  1
*******************************************************************
 * 102 >> 0 lachen 1 wird 2 der 3 kleine 4 mann 5 koennen 6 wollen 7
O.k.    ** CPU time used (sec): 1.9,  Solutions:  2
*******************************************************************
 * 103 >> 0 finden 1 wird 2 der 3 kleine 4 mann 5 das 6 gute 7 buch 8 koennen 9 wollen 10
O.k.    ** CPU time used (sec): 3.9,  Solutions:  2
*******************************************************************
 * 104 >> 0 geben 1 wird 2 der 3 kleine 4 mann 5 dem 6 verwandten 7 das 8 gute 9 buch 10 koennen 11
          wollen 12
O.k.    ** CPU time used (sec): 6.0,  Solutions:  2
*******************************************************************
 * 105 >> 0 das 1 gute 2 buch 3 finden 4 wird 5 der 6 kleine 7 mann 8 koennen 9 wollen 10
O.k.    ** CPU time used (sec): 3.1,  Solutions:  2
*******************************************************************
 * 106 >> 0 das 1 gute 2 buch 3 geben 4 wird 5 der 6 kleine 7 mann 8 dem 9 verwandten 10 koennen 11
          wollen 12
O.k.    ** CPU time used (sec): 5.1,  Solutions:  2
*******************************************************************
 * 107 >> 0 dem 1 verwandten 2 geben 3 wird 4 der 5 kleine 6 mann 7 das 8 gute 9 buch 10 koennen 11
          wollen 12
O.k.    ** CPU time used (sec): 5.1,  Solutions:  2
*******************************************************************
 * 108 >> 0 dem 1 verwandten 2 das 3 gute 4 buch 5 geben 6 wird 7 der 8 kleine 9 mann 10 koennen 11
          wollen 12
O.k.    ** CPU time used (sec): 4.1,  Solutions:  2
*******************************************************************
 * 109 >> 0 lachen 1 koennen 2 wird 3 der 4 kleine 5 mann 6 wollen 7
O.k.    ** CPU time used (sec): 1.4,  Solutions:  1
*******************************************************************
 * 110 >> 0 finden 1 koennen 2 wird 3 der 4 kleine 5 mann 6 das 7 gute 8 buch 9 wollen 10
O.k.    ** CPU time used (sec): 2.8,  Solutions:  1
*******************************************************************
 * 111 >> 0 geben 1 koennen 2 wird 3 der 4 kleine 5 mann 6 dem 7 verwandten 8 das 9 gute 10 buch 11
          wollen 12
O.k.    ** CPU time used (sec): 4.4,  Solutions:  1
*******************************************************************
 * 112 >> 0 das 1 gute 2 buch 3 finden 4 koennen 5 wird 6 der 7 kleine 8 mann 9 wollen 10
O.k.    ** CPU time used (sec): 2.8,  Solutions:  1
*******************************************************************
 * 113 >> 0 das 1 gute 2 buch 3 geben 4 koennen 5 wird 6 der 7 kleine 8 mann 9 dem 10 verwandten 11
          wollen 12
O.k.    ** CPU time used (sec): 4.5,  Solutions:  1
*******************************************************************
 * 114 >> 0 dem 1 verwandten 2 geben 3 koennen 4 wird 5 der 6 kleine 7 mann 8 das 9 gute 10 buch 11
          wollen 12
O.k.    ** CPU time used (sec): 4.6,  Solutions:  1
*******************************************************************
 * 115 >> 0 dem 1 verwandten 2 das 3 gute 4 buch 5 geben 6 koennen 7 wird 8 der 9 kleine 10 mann 11
          wollen 12
O.k.    ** CPU time used (sec): 4.4,  Solutions:  1
*******************************************************************
 * 116 >> 0 lachen 1 koennen 2 wollen 3 wird 4 der 5 kleine 6 mann 7
O.k.    ** CPU time used (sec): 1.7,  Solutions:  1
*******************************************************************
 * 117 >> 0 finden 1 koennen 2 wollen 3 wird 4 der 5 kleine 6 mann 7 das 8 gute 9 buch 10
O.k.    ** CPU time used (sec): 3.1,  Solutions:  1
*******************************************************************
 * 118 >> 0 geben 1 koennen 2 wollen 3 wird 4 der 5 kleine 6 mann 7 dem 8 verwandten 9 das 10 gute 11
          buch 12
O.k.    ** CPU time used (sec): 4.7,  Solutions:  1
*******************************************************************
 * 119 >> 0 das 1 gute 2 buch 3 finden 4 koennen 5 wollen 6 wird 7 der 8 kleine 9 mann 10
O.k.    ** CPU time used (sec): 3.6,  Solutions:  1
*******************************************************************
 * 120 >> 0 das 1 gute 2 buch 3 geben 4 koennen 5 wollen 6 wird 7 der 8 kleine 9 mann 10 dem 11
          verwandten 12
O.k.    ** CPU time used (sec): 5.6,  Solutions:  1
*******************************************************************
 * 121 >> 0 dem 1 verwandten 2 geben 3 koennen 4 wollen 5 wird 6 der 7 kleine 8 mann 9 das 10 gute 11
          buch 12
O.k.    ** CPU time used (sec): 5.7,  Solutions:  1
*******************************************************************
 * 122 >> 0 dem 1 verwandten 2 das 3 gute 4 buch 5 geben 6 koennen 7 wollen 8 wird 9 der 10 kleine 11
          mann 12
O.k.    ** CPU time used (sec): 6.2,  Solutions:  1
*******************************************************************
 * 123 >> 0 dass 1 der 2 kleine 3 mann 4 wird 5 lachen 6 wollen 7
O.k.    ** CPU time used (sec): 1.1,  Solutions:  1
*******************************************************************
 * 124 >> 0 dass 1 der 2 kleine 3 mann 4 das 5 gute 6 buch 7 wird 8 finden 9 wollen 10
O.k.    ** CPU time used (sec): 2.1,  Solutions:  1
*******************************************************************
 * 125 >> 0 dass 1 der 2 kleine 3 mann 4 dem 5 verwandten 6 das 7 gute 8 buch 9 wird 10 geben 11
          wollen 12
O.k.    ** CPU time used (sec): 3.3,  Solutions:  1
*******************************************************************
 * 126 >> 0 dass 1 der 2 kleine 3 mann 4 hat 5 lachen 6 wollen 7
O.k.    ** CPU time used (sec): 1.0,  Solutions:  1
*******************************************************************
 * 127 >> 0 dass 1 der 2 kleine 3 mann 4 das 5 gute 6 buch 7 hat 8 finden 9 wollen 10
O.k.    ** CPU time used (sec): 2.0,  Solutions:  1
*******************************************************************
 * 128 >> 0 dass 1 der 2 kleine 3 mann 4 dem 5 verwandten 6 das 7 gute 8 buch 9 hat 10 geben 11
          wollen 12
O.k.    ** CPU time used (sec): 3.2,  Solutions:  1
*******************************************************************
 * 129 >> 0 dass 1 der 2 kleine 3 mann 4 wird 5 lachen 6 koennen 7 wollen 8
O.k.    ** CPU time used (sec): 2.3,  Solutions:  1
*******************************************************************
 * 130 >> 0 dass 1 der 2 kleine 3 mann 4 das 5 gute 6 buch 7 wird 8 finden 9 koennen 10 wollen 11
O.k.    ** CPU time used (sec): 3.8,  Solutions:  1
*******************************************************************
 * 131 >> 0 dass 1 der 2 kleine 3 mann 4 dem 5 verwandten 6 das 7 gute 8 buch 9 wird 10 geben 11
          koennen 12 wollen 13
O.k.    ** CPU time used (sec): 5.8,  Solutions:  1
*******************************************************************
 * 132 >> 0 dass 1 der 2 kleine 3 mann 4 wird 5 wollen 6 lachen 7 koennen 8
O.k.    ** CPU time used (sec): 1.8,  Solutions:  1
*******************************************************************
 * 133 >> 0 dass 1 der 2 kleine 3 mann 4 das 5 gute 6 buch 7 wird 8 wollen 9 finden 10 koennen 11
O.k.    ** CPU time used (sec): 3.4,  Solutions:  1
*******************************************************************
 * 134 >> 0 dass 1 der 2 kleine 3 mann 4 dem 5 verwandten 6 das 7 gute 8 buch 9 wird 10 wollen 11
          geben 12 koennen 13
O.k.    ** CPU time used (sec): 5.5,  Solutions:  1
*******************************************************************
 * 135 >> 0 dass 1 der 2 kleine 3 mann 4 wird 5 haben 6 lachen 7 koennen 8
O.k.    ** CPU time used (sec): 1.8,  Solutions:  1
*******************************************************************
 * 136 >> 0 dass 1 der 2 kleine 3 mann 4 das 5 gute 6 buch 7 wird 8 haben 9 finden 10 koennen 11
O.k.    ** CPU time used (sec): 3.3,  Solutions:  1
*******************************************************************
 * 137 >> 0 dass 1 der 2 kleine 3 mann 4 dem 5 verwandten 6 das 7 gute 8 buch 9 wird 10 haben 11
          geben 12 koennen 13
O.k.    ** CPU time used (sec): 5.3,  Solutions:  1
*******************************************************************
 * 138 >> 0 dass 1 karl 2 das 3 buch 4 wird 5 haben 6 lesen 7 wollen 8
O.k.    ** CPU time used (sec): 2.4,  Solutions:  1
*******************************************************************
 * 139 >> 0 dass 1 karl 2 das 3 buch 4 wird 5 lesen 6 wollen 7 haben 8
 ### No parse!!!!   ** CPU time used (sec): 1.8,  Solutions:  0
*******************************************************************
 * 140 >> 0 dass 1 karl 2 das 3 buch 4 wird 5 lesen 6 gewollt 7 haben 8
 ### No parse!!!!   ** CPU time used (sec): 1.3,  Solutions:  0
*******************************************************************
 * 141 >> 0 dass 1 karl 2 das 3 buch 4 lesen 5 wollen 6 haben 7 wird 8
 ### No parse!!!!   ** CPU time used (sec): 1.7,  Solutions:  0
*******************************************************************
 * 142 >> 0 dass 1 karl 2 das 3 buch 4 lesen 5 gewollt 6 haben 7 wird 8
O.k.    ** CPU time used (sec): 2.0,  Solutions:  1
*******************************************************************
 * 143 >> 0 karl 1 wird 2 das 3 buch 4 haben 5 lesen 6 wollen 7
O.k.    ** CPU time used (sec): 2.6,  Solutions:  2
*******************************************************************
 * 144 >> 0 karl 1 wird 2 das 3 buch 4 lesen 5 wollen 6 haben 7
 ### No parse!!!!   ** CPU time used (sec): 2.5,  Solutions:  0
*******************************************************************
 * 145 >> 0 karl 1 wird 2 das 3 buch 4 lesen 5 gewollt 6 haben 7
O.k.    ** CPU time used (sec): 2.4,  Solutions:  2
*******************************************************************
 * 146 >> 0 dass 1 der 2 mann 3 anna 4 wird 5 finden 6 muessen 7
O.k.    ** CPU time used (sec): 1.3,  Solutions:  1
*******************************************************************
 * 147 >> 0 dass 1 der 2 mann 3 anna 4 finden 5 muessen 6 wird 7
O.k.    ** CPU time used (sec): 1.4,  Solutions:  1
*******************************************************************
 * 148 >> 0 der 1 kleine 2 verwandte 3 hat 4 gelacht 5
O.k.    ** CPU time used (sec): 1.0,  Solutions:  1
*******************************************************************
 * 149 >> 0 das 1 buch 2 hat 3 karl 4 lesen 5 wollen 6
O.k.    ** CPU time used (sec): 1.5,  Solutions:  2
*******************************************************************
 * 150 >> 0 dem 1 mann 2 hat 3 sarah 4 die 5 geschichte 6 erzaehlen 7 muessen 8
O.k.    ** CPU time used (sec): 2.9,  Solutions:  1
*******************************************************************
 * 151 >> 0 lachen 1 wird 2 anna 3
O.k.    ** CPU time used (sec): 0.2,  Solutions:  1
*******************************************************************
 * 152 >> 0 ein 1 kleines 2 buch 3 geben 4 wird 5 sarah 6 karl 7
O.k.    ** CPU time used (sec): 1.4,  Solutions:  1
*******************************************************************
 * 153 >> 0 den 1 verwandten 2 erzaehlen 3 muss 4 anna 5 die 6 geschichte 7
O.k.    ** CPU time used (sec): 1.6,  Solutions:  2
*******************************************************************
 * 154 >> 0 dem 1 kleinen 2 mann 3 das 4 gute 5 buch 6 geben 7 wird 8 karl 9
O.k.    ** CPU time used (sec): 1.8,  Solutions:  1

*******************************************************************
 * 155 >> 0 karl 1 geben 2 muessen 3 wird 4 anna 5 das 6 buch 7 haben 8 wollen 9
O.k.    ** CPU time used (sec): 7.4,  Solutions:  2
*******************************************************************
 * 156 >> 0 einigen 1 kleinen 2 maennern 3 erzaehlt 4 haben 5 muessen 6 wird 7 der 8 verwandte 9
          die 10 gute 11 geschichte 12 wollen 13
O.k.    ** CPU time used (sec): 6.4,  Solutions:  1
*******************************************************************
Total CPU time: 6.86833 min  --  Average per sentence: 2.64167 sec
\end{verbatim}
